Photometric Observations of Supernova 2013cq Associated with GRB 130427A

We observed the afterglow of GRB 130427A with the RATIR instrument on the 1.5-m Harold L. Johnson telescope of the Observatorio Astron\'omico Nacional on Sierra San Pedro M\'artir. Our homogenous $griZYJH$ photometry extends from the night of burst to three years later. We fit a model for the afterglow. There is a significant positive residual which matches the behavior of SN 1998bw in the $griZ$ filters; we suggest that this is a photometric signature of the supernova SN 2013cq associated with the GRB. The peak absolute magnitude of the supernova is $M_r=-18.43\pm0.11$.

==> (inline-0) <==
\begin{deluxetable*}{rrrrrcrrrrr}
\tablewidth{10pt}
\tablecaption{Photometry of GRB 130427A\label{tab:datos}}
\tablehead{\colhead{$t_0$ (d)}&\colhead{$t_0$ (s)}& \colhead{$t_e$ (s)}&\colhead{$t_f$ (s)}&\colhead{Filter}&\colhead{$m$ (AB)}&\colhead{Flux ($\mu$Jy)}\\
\colhead{}&\colhead{}&\colhead{}&\colhead{}&\colhead{}&\colhead{(aperture)}&\colhead{(PSF)}}

\startdata
0.01&930&80&0.01&$i$&$12.88 \pm 0.02$&\\ % 929.942000 1009.942000 12.875978 0.006928 2
0.01&1009&67&0.01&$Z$&$12.75 \pm 0.02$&\\ % 1009.326000 1076.440000 12.748813 0.006320 3
0.01&1012&67&0.01&$J$&$12.69 \pm 0.02$&\\ % 1012.326000 1079.440000 12.686733 0.007800 5
0.01&1037&80&0.01&$i$&$12.97 \pm 0.02$&\\ % 1037.433000 1117.433000 12.973270 0.010174 2
0.01&1111&67&0.01&$H$&$12.86 \pm 0.02$&\\ % 1111.327000 1178.441000 12.861233 0.012854 6
0.01&1114&67&0.01&$Y$&$12.77 \pm 0.02$&\\ % 1114.327000 1181.441000 12.769538 0.012329 4
0.01&1141&80&0.01&$i$&$13.12 \pm 0.02$&\\ % 1140.993000 1220.993000 13.122120 0.012008 2
0.01&1216&67&0.01&$Y$&$12.88 \pm 0.02$&\\ % 1216.329000 1283.443000 12.881691 0.010456 4
0.01&1216&67&0.01&$H$&$13.00 \pm 0.02$&\\ % 1216.329000 1283.443000 13.004652 0.013312 6
0.01&1249&80&0.02&$i$&$13.24 \pm 0.02$&\\ % 1249.073000 1329.073000 13.236264 0.006681 2
0.02&1323&67&0.02&$Z$&$13.10 \pm 0.02$&\\ % 1323.330000 1390.444000 13.100854 0.007529 3
0.02&1326&67&0.02&$J$&$13.01 \pm 0.02$&\\ % 1326.330000 1393.444000 13.009756 0.004900 5
0.02&1348&80&0.02&$i$&$13.35 \pm 0.02$&\\ % 1348.262000 1428.262000 13.349523 0.005251 2
0.02&1429&67&0.02&$J$&$13.14 \pm 0.02$&\\ % 1429.331000 1496.445000 13.137574 0.007296 5
0.02&1432&67&0.02&$Z$&$13.22 \pm 0.02$&\\ % 1432.331000 1499.445000 13.216345 0.005765 3
0.02&1458&80&0.02&$i$&$13.42 \pm 0.02$&\\ % 1457.933000 1537.933000 13.420639 0.006776 2
0.02&1532&67&0.02&$H$&$13.21 \pm 0.03$&\\ % 1532.332000 1599.446000 13.208751 0.016359 6
0.02&1534&67&0.02&$Y$&$13.20 \pm 0.02$&\\ % 1534.332000 1601.446000 13.202826 0.010367 4
0.02&1579&80&0.02&$i$&$13.51 \pm 0.02$&\\ % 1579.082000 1659.082000 13.506871 0.007314 2
0.02&1653&67&0.02&$H$&$13.26 \pm 0.02$&\\ % 1653.334000 1720.448000 13.257840 0.013429 6
0.02&1653&67&0.02&$Y$&$13.28 \pm 0.02$&\\ % 1653.334000 1720.448000 13.278895 0.009667 4
0.02&1684&80&0.02&$i$&$13.55 \pm 0.02$&\\ % 1683.742000 1763.742000 13.549516 0.007935 2
0.02&1762&67&0.02&$Z$&$13.43 \pm 0.02$&\\ % 1762.335000 1829.449000 13.429927 0.006494 3
0.02&1764&67&0.02&$J$&$13.37 \pm 0.02$&\\ % 1764.335000 1831.449000 13.373481 0.007773 5
0.02&1778&80&0.02&$i$&$13.61 \pm 0.02$&\\ % 1778.232000 1858.232000 13.608443 0.007526 2
0.02&1858&67&0.02&$J$&$13.40 \pm 0.02$&\\ % 1858.336000 1925.450000 13.403257 0.006654 5
0.02&1859&67&0.02&$Z$&$13.50 \pm 0.02$&\\ % 1859.336000 1926.450000 13.495775 0.006635 3
0.02&1888&80&0.02&$i$&$13.70 \pm 0.02$&\\ % 1887.883000 1967.883000 13.699975 0.012978 2
0.02&1962&67&0.02&$Y$&$13.47 \pm 0.02$&\\ % 1962.337000 2029.451000 13.465841 0.011290 4
0.02&1964&67&0.02&$H$&$13.43 \pm 0.03$&\\ % 1964.337000 2031.451000 13.425259 0.016239 6
0.02&1993&80&0.02&$i$&$13.72 \pm 0.02$&\\ % 1993.323000 2073.323000 13.720642 0.008550 2
0.02&2067&67&0.02&$Y$&$13.53 \pm 0.02$&\\ % 2067.338000 2134.452000 13.530821 0.010059 4
0.02&2068&67&0.02&$H$&$13.48 \pm 0.03$&\\ % 2068.338000 2135.452000 13.478998 0.015553 6
0.02&2121&80&0.03&$i$&$13.87 \pm 0.02$&\\ % 2120.503000 2200.503000 13.870696 0.009184 2
0.03&2196&67&0.03&$J$&$13.59 \pm 0.02$&\\ % 2196.340000 2263.454000 13.591728 0.007873 5
0.03&2196&67&0.03&$Z$&$13.69 \pm 0.02$&\\ % 2196.340000 2263.454000 13.691444 0.007467 3
0.03&2224&80&0.03&$i$&$13.87 \pm 0.02$&\\ % 2223.713000 2303.713000 13.873412 0.008004 2
0.03&2298&67&0.03&$J$&$13.64 \pm 0.02$&\\ % 2298.341000 2365.455000 13.640239 0.008460 5
0.03&2300&67&0.03&$Z$&$13.73 \pm 0.02$&\\ % 2300.341000 2367.455000 13.731590 0.007840 3
0.03&2329&80&0.03&$i$&$13.89 \pm 0.02$&\\ % 2328.652000 2408.652000 13.888956 0.008632 2
0.03&2408&67&0.03&$H$&$13.67 \pm 0.02$&\\ % 2408.342000 2475.456000 13.668106 0.012834 6
0.03&2408&67&0.03&$Y$&$13.70 \pm 0.02$&\\ % 2408.342000 2475.456000 13.701589 0.012453 4
0.03&2422&80&0.03&$i$&$13.98 \pm 0.02$&\\ % 2422.033000 2502.033000 13.979190 0.012038 2
0.03&2502&67&0.03&$Y$&$13.76 \pm 0.02$&\\ % 2502.343000 2569.457000 13.759181 0.011632 4
0.03&2506&67&0.03&$H$&$13.72 \pm 0.02$&\\ % 2506.343000 2573.457000 13.724789 0.011671 6
0.03&2531&80&0.03&$i$&$14.03 \pm 0.02$&\\ % 2531.203000 2611.203000 14.031426 0.006406 2
0.03&2605&67&0.03&$J$&$13.81 \pm 0.02$&\\ % 2605.345000 2672.459000 13.805878 0.009135 5
0.03&2607&67&0.03&$Z$&$13.88 \pm 0.02$&\\ % 2607.345000 2674.459000 13.877749 0.008020 3
0.03&2655&80&0.03&$i$&$14.07 \pm 0.02$&\\ % 2654.994000 2734.994000 14.066391 0.006260 2
0.03&2729&67&0.03&$J$&$13.88 \pm 0.02$&\\ % 2729.346000 2796.460000 13.879196 0.008068 5
0.03&2732&67&0.03&$Z$&$13.97 \pm 0.02$&\\ % 2732.346000 2799.460000 13.972546 0.009634 3
0.03&2780&80&0.03&$i$&$14.15 \pm 0.02$&\\ % 2780.253000 2860.253000 14.145801 0.014979 2
0.03&2855&67&0.03&$Y$&$13.89 \pm 0.02$&\\ % 2855.348000 2922.462000 13.888239 0.014514 4
0.03&2856&67&0.03&$H$&$13.87 \pm 0.03$&\\ % 2856.348000 2923.462000 13.869079 0.018958 6
0.03&2885&80&0.03&$i$&$14.14 \pm 0.02$&\\ % 2884.812000 2964.812000 14.143196 0.005400 2
0.03&2960&67&0.04&$Y$&$13.93 \pm 0.02$&\\ % 2960.349000 3027.463000 13.934459 0.011253 4
0.03&2961&67&0.04&$H$&$13.85 \pm 0.03$&\\ % 2961.349000 3028.463000 13.853493 0.021151 6
0.03&2990&80&0.04&$i$&$14.19 \pm 0.02$&\\ % 2990.483000 3070.483000 14.192596 0.008037 2
0.04&3067&67&0.04&$Z$&$14.06 \pm 0.02$&\\ % 3067.350000 3134.464000 14.060086 0.005925 3
0.04&3069&67&0.04&$J$&$14.00 \pm 0.02$&\\ % 3069.350000 3136.464000 14.000723 0.008610 5
0.04&3108&80&0.04&$i$&$14.25 \pm 0.02$&\\ % 3108.153000 3188.153000 14.246849 0.005819 2
0.04&3186&67&0.04&$J$&$14.06 \pm 0.02$&\\ % 3186.351000 3253.465000 14.060741 0.007534 5
0.04&3186&67&0.04&$Z$&$14.15 \pm 0.02$&\\ % 3186.351000 3253.465000 14.149464 0.007201 3
0.04&3214&80&0.04&$i$&$14.28 \pm 0.02$&\\ % 3213.532000 3293.532000 14.284155 0.008451 2
0.04&3292&67&0.04&$Y$&$14.06 \pm 0.02$&\\ % 3292.353000 3359.467000 14.058204 0.010482 4
0.04&3293&67&0.04&$H$&$13.99 \pm 0.03$&\\ % 3293.353000 3360.467000 13.990670 0.025556 6
0.04&3307&80&0.04&$i$&$14.31 \pm 0.02$&\\ % 3307.382000 3387.382000 14.311344 0.007547 2
0.04&3387&67&0.04&$H$&$14.03 \pm 0.03$&\\ % 3387.354000 3454.468000 14.029260 0.022562 6
0.04&3389&67&0.04&$Y$&$14.08 \pm 0.02$&\\ % 3389.354000 3456.468000 14.077205 0.010927 4
0.04&3418&80&0.04&$i$&$14.32 \pm 0.02$&\\ % 3418.373000 3498.373000 14.321085 0.012540 2
0.04&3493&67&0.04&$J$&$14.19 \pm 0.02$&\\ % 3493.355000 3560.469000 14.191100 0.014902 5
0.04&3493&67&0.04&$Z$&$14.24 \pm 0.02$&\\ % 3493.355000 3560.469000 14.239165 0.008355 3
0.04&3535&80&0.04&$i$&$14.35 \pm 0.02$&\\ % 3535.483000 3615.483000 14.347107 0.007496 2
0.04&3610&67&0.04&$Z$&$14.22 \pm 0.02$&\\ % 3610.356000 3677.470000 14.220680 0.008008 3
0.04&3611&67&0.04&$J$&$14.17 \pm 0.02$&\\ % 3611.356000 3678.470000 14.166185 0.008821 5
0.04&3640&80&0.04&$i$&$14.40 \pm 0.02$&\\ % 3640.452000 3720.452000 14.397550 0.007425 2
0.04&3719&67&0.04&$H$&$14.09 \pm 0.03$&\\ % 3719.358000 3786.472000 14.092729 0.020136 6
0.04&3721&67&0.04&$Y$&$14.16 \pm 0.02$&\\ % 3721.358000 3788.472000 14.157397 0.010428 4
0.04&3736&80&0.04&$i$&$14.41 \pm 0.02$&\\ % 3735.752000 3815.752000 14.412726 0.012267 2
0.04&3814&67&0.04&$Y$&$14.21 \pm 0.02$&\\ % 3814.359000 3881.473000 14.205577 0.011292 4
0.04&3815&67&0.04&$H$&$14.12 \pm 0.03$&\\ % 3815.359000 3882.473000 14.119900 0.016922 6
0.04&3843&80&0.05&$i$&$14.44 \pm 0.02$&\\ % 3842.942000 3922.942000 14.438433 0.007172 2
0.05&3918&67&0.05&$J$&$14.28 \pm 0.03$&\\ % 3918.360000 3985.474000 14.275328 0.017815 5
0.05&3919&67&0.05&$Z$&$14.33 \pm 0.02$&\\ % 3919.360000 3986.474000 14.333395 0.013649 3
0.05&3964&80&0.05&$i$&$14.45 \pm 0.02$&\\ % 3963.683000 4043.683000 14.454367 0.005607 2
0.05&4038&67&0.05&$J$&$14.25 \pm 0.02$&\\ % 4038.361000 4105.475000 14.253486 0.008211 5
0.05&4038&67&0.05&$Z$&$14.32 \pm 0.02$&\\ % 4038.361000 4105.475000 14.322380 0.007786 3
0.05&4145&67&0.05&$H$&$14.23 \pm 0.03$&\\ % 4145.362000 4212.476000 14.228477 0.022024 6
0.05&4146&67&0.05&$Y$&$14.26 \pm 0.02$&\\ % 4146.362000 4213.476000 14.259318 0.010519 4
0.05&4172&80&0.05&$i$&$14.51 \pm 0.02$&\\ % 4171.863000 4251.863000 14.512545 0.011917 2
0.05&4247&67&0.05&$H$&$14.24 \pm 0.03$&\\ % 4247.364000 4314.478000 14.236758 0.021617 6
0.05&4248&67&0.05&$Y$&$14.28 \pm 0.02$&\\ % 4248.364000 4315.478000 14.284114 0.010481 4
0.05&4295&80&0.05&$i$&$14.55 \pm 0.02$&\\ % 4295.223000 4375.223000 14.548512 0.006507 2
0.05&4371&67&0.05&$J$&$14.33 \pm 0.02$&\\ % 4371.365000 4438.479000 14.331571 0.007252 5
0.05&4371&67&0.05&$Z$&$14.40 \pm 0.02$&\\ % 4371.365000 4438.479000 14.398711 0.007852 3
0.05&4415&80&0.05&$i$&$14.56 \pm 0.02$&\\ % 4414.783000 4494.783000 14.559720 0.006288 2
0.05&4493&67&0.05&$J$&$14.36 \pm 0.02$&\\ % 4493.366000 4560.480000 14.362875 0.009667 5
0.05&4493&67&0.05&$Z$&$14.44 \pm 0.02$&\\ % 4493.366000 4560.480000 14.435410 0.007611 3
0.05&4523&80&0.05&$i$&$14.76 \pm 0.03$&\\ % 4523.283000 4603.283000 14.755939 0.026080 2
0.05&4598&67&0.05&$H$&$14.39 \pm 0.07$&\\ % 4598.368000 4665.482000 14.392437 0.061940 6
0.05&4598&67&0.05&$Y$&$14.45 \pm 0.03$&\\ % 4598.368000 4665.482000 14.447994 0.025460 4
0.05&4643&80&0.05&$i$&$14.59 \pm 0.02$&\\ % 4642.983000 4722.983000 14.590223 0.007011 2
0.05&4718&67&0.06&$Y$&$14.40 \pm 0.02$&\\ % 4718.369000 4785.483000 14.397157 0.012195 4
0.05&4719&67&0.06&$H$&$14.38 \pm 0.03$&\\ % 4719.369000 4786.483000 14.376095 0.021592 6
0.05&4742&80&0.06&$i$&$14.64 \pm 0.02$&\\ % 4742.432000 4822.432000 14.636403 0.007096 2
0.06&4821&67&0.06&$J$&$14.46 \pm 0.02$&\\ % 4821.370000 4888.484000 14.462980 0.010811 5
0.06&4822&67&0.06&$Z$&$14.51 \pm 0.02$&\\ % 4822.370000 4889.484000 14.508905 0.008294 3
0.06&4847&80&0.06&$i$&$14.66 \pm 0.02$&\\ % 4846.683000 4926.683000 14.661357 0.008981 2
0.06&4922&67&0.06&$J$&$14.48 \pm 0.02$&\\ % 4922.371000 4989.485000 14.475426 0.010412 5
0.06&4923&67&0.06&$Z$&$14.89 \pm 0.02$&\\ % 4923.371000 4990.485000 14.886724 0.008525 3
0.06&4954&80&0.06&$i$&$14.68 \pm 0.02$&\\ % 4953.884000 5033.884000 14.682514 0.009906 2
0.06&5028&67&0.06&$H$&$14.33 \pm 0.05$&\\ % 5028.373000 5095.487000 14.333309 0.047472 6
0.06&5032&67&0.06&$Y$&$14.44 \pm 0.03$&\\ % 5032.373000 5099.487000 14.437606 0.015743 4
0.06&5059&80&0.06&$i$&$14.70 \pm 0.02$&\\ % 5059.072000 5139.072000 14.699778 0.010592 2
0.06&5134&67&0.06&$H$&$14.42 \pm 0.03$&\\ % 5134.374000 5201.488000 14.421126 0.022287 6
0.06&5135&67&0.06&$Y$&$14.45 \pm 0.02$&\\ % 5135.374000 5202.488000 14.448272 0.009590 4
0.06&5186&80&0.06&$i$&$14.75 \pm 0.03$&\\ % 5186.124000 5266.124000 14.747564 0.023139 2
0.06&5260&67&0.06&$J$&$14.53 \pm 0.02$&\\ % 5260.375000 5327.489000 14.527470 0.011182 5
0.06&5262&67&0.06&$Z$&$14.57 \pm 0.02$&\\ % 5262.375000 5329.489000 14.570402 0.008575 3
0.06&5288&80&0.06&$i$&$14.71 \pm 0.02$&\\ % 5287.533000 5367.533000 14.710102 0.009701 2
0.06&5362&67&0.06&$J$&$14.54 \pm 0.02$&\\ % 5362.377000 5429.491000 14.537115 0.012439 5
0.06&5362&67&0.06&$Z$&$14.59 \pm 0.02$&\\ % 5362.377000 5429.491000 14.589232 0.007291 3
0.06&5395&80&0.06&$i$&$14.76 \pm 0.02$&\\ % 5394.683000 5474.683000 14.763366 0.009102 2
0.06&5470&67&0.06&$H$&$14.43 \pm 0.04$&\\ % 5470.378000 5537.492000 14.427155 0.029977 6
0.06&5470&67&0.06&$Y$&$14.52 \pm 0.02$&\\ % 5470.378000 5537.492000 14.523963 0.010612 4
0.06&5506&80&0.06&$i$&$14.79 \pm 0.02$&\\ % 5506.313000 5586.313000 14.791024 0.010583 2
0.06&5586&67&0.07&$H$&$14.47 \pm 0.03$&\\ % 5586.379000 5653.493000 14.469684 0.019915 6
0.06&5586&67&0.07&$Y$&$14.56 \pm 0.02$&\\ % 5586.379000 5653.493000 14.561693 0.013001 4
0.06&5615&80&0.07&$i$&$14.78 \pm 0.02$&\\ % 5615.053000 5695.053000 14.776221 0.007747 2
0.07&5690&67&0.07&$J$&$14.58 \pm 0.02$&\\ % 5690.380000 5757.494000 14.578093 0.010497 5
0.07&5694&67&0.07&$Z$&$14.69 \pm 0.02$&\\ % 5694.380000 5761.494000 14.688589 0.011682 3
0.07&5715&80&0.07&$i$&$14.79 \pm 0.02$&\\ % 5715.123000 5795.123000 14.791234 0.006926 2
0.07&5789&67&0.07&$J$&$14.58 \pm 0.02$&\\ % 5789.381000 5856.495000 14.578498 0.011137 5
0.07&5790&67&0.07&$Z$&$14.65 \pm 0.02$&\\ % 5790.381000 5857.495000 14.649743 0.007479 3
0.07&5823&80&0.07&$i$&$14.80 \pm 0.02$&\\ % 5823.083000 5903.083000 14.803510 0.006147 2
0.07&5897&67&0.07&$H$&$14.53 \pm 0.02$&\\ % 5897.383000 5964.497000 14.530042 0.012810 6
0.07&5898&67&0.07&$Y$&$14.62 \pm 0.02$&\\ % 5898.383000 5965.497000 14.620049 0.014168 4
0.07&5943&80&0.07&$i$&$14.89 \pm 0.03$&\\ % 5942.624000 6022.624000 14.892269 0.015843 2
0.07&6018&67&0.07&$Y$&$14.61 \pm 0.02$&\\ % 6018.384000 6085.498000 14.613565 0.010255 4
0.07&6020&67&0.07&$H$&$14.51 \pm 0.03$&\\ % 6020.384000 6087.498000 14.505928 0.026977 6
0.07&6051&80&0.07&$i$&$14.86 \pm 0.02$&\\ % 6050.553000 6130.553000 14.863585 0.008116 2
0.07&6124&67&0.07&$J$&$14.66 \pm 0.02$&\\ % 6124.385000 6191.499000 14.655903 0.009495 5
0.07&6125&67&0.07&$Z$&$14.73 \pm 0.02$&\\ % 6125.385000 6192.499000 14.726166 0.007860 3
 0.83 & 71485 &  1280 &  0.85 &$ i $&$ 17.45\pm 0.42 $&$ 374.99\pm12.58 $\\
 0.83 & 71485 &  1280 &  0.85 &$ r $&$ 17.59\pm 0.42 $&$ 327.32\pm13.34 $\\
 0.83 & 71489 &   536 &  0.85 &$ Y $&$ 17.12\pm 0.42 $&$ 519.07\pm89.32 $\\
 0.83 & 71489 &   536 &  0.85 &$ Z $&$ 17.23\pm 0.42 $&$ 459.20\pm82.36 $\\
 0.83 & 71490 &   536 &  0.85 &$ H $&$ 17.01\pm 0.42 $&$ 584.25\pm104.51 $\\
 0.83 & 71490 &   536 &  0.85 &$ J $&$ 17.14\pm 0.42 $&$ 489.86\pm118.33 $\\
 0.85 & 73170 &  1280 &  0.87 &$ i $&$ 17.48\pm 0.42 $&$ 360.45\pm12.42 $\\
 0.85 & 73170 &  1280 &  0.87 &$ r $&$ 17.61\pm 0.42 $&$ 319.00\pm16.78 $\\
 0.85 & 73171 &   536 &  0.87 &$ Y $&$ 17.11\pm 0.42 $&$ 519.29\pm106.76 $\\
 0.85 & 73171 &   536 &  0.87 &$ Z $&$ 17.26\pm 0.42 $&$ 444.71\pm97.80 $\\
 0.85 & 73173 &   536 &  0.87 &$ H $&$ 17.04\pm 0.42 $&$ 572.18\pm298.77 $\\
 0.85 & 73173 &   536 &  0.87 &$ J $&$ 17.16\pm 0.42 $&$ 482.33\pm99.53 $\\
 0.87 & 74870 &  1280 &  0.89 &$ i $&$ 17.50\pm 0.42 $&$ 361.40\pm11.22 $\\
 0.87 & 74870 &  1280 &  0.89 &$ r $&$ 17.66\pm 0.42 $&$ 307.57\pm 6.73 $\\
 0.87 & 74872 &   536 &  0.89 &$ H $&$ 17.02\pm 0.42 $&$ 556.82\pm94.64 $\\
 0.87 & 74872 &   536 &  0.89 &$ J $&$ 17.19\pm 0.42 $&$ 492.18\pm98.82 $\\
 0.87 & 74873 &   536 &  0.89 &$ Y $&$ 17.14\pm 0.42 $&$ 492.73\pm91.88 $\\
 0.87 & 74873 &   536 &  0.89 &$ Z $&$ 17.29\pm 0.42 $&$ 434.49\pm62.79 $\\
 0.90 & 77485 &  1280 &  0.92 &$ r $&$ 17.71\pm 0.42 $&$ 297.70\pm17.58 $\\
 0.90 & 77485 &  1280 &  0.92 &$ i $&$ 17.56\pm 0.42 $&$ 335.92\pm15.12 $\\
 0.90 & 77490 &   536 &  0.92 &$ Y $&$ 17.27\pm 0.42 $&$ 451.80\pm55.35 $\\
 0.90 & 77490 &   536 &  0.92 &$ Z $&$ 17.32\pm 0.42 $&$ 413.81\pm67.52 $\\
 0.90 & 77491 &   536 &  0.92 &$ H $&$ 17.14\pm 0.42 $&$ 520.21\pm61.26 $\\
 0.90 & 77491 &   536 &  0.92 &$ J $&$ 17.25\pm 0.42 $&$ 456.95\pm65.92 $\\
 0.92 & 79150 &  1280 &  0.93 &$ i $&$ 17.59\pm 0.42 $&$ 329.32\pm11.05 $\\
 0.92 & 79150 &  1280 &  0.93 &$ r $&$ 17.76\pm 0.42 $&$ 281.54\pm 8.12 $\\
 0.92 & 79151 &   536 &  0.93 &$ Y $&$ 17.28\pm 0.42 $&$ 466.42\pm62.22 $\\
 0.92 & 79151 &   536 &  0.93 &$ Z $&$ 17.36\pm 0.42 $&$ 399.12\pm62.30 $\\
 0.92 & 79151 &   536 &  0.93 &$ H $&$ 17.11\pm 0.42 $&$ 539.28\pm76.97 $\\
 0.92 & 79151 &   536 &  0.93 &$ J $&$ 17.33\pm 0.42 $&$ 412.45\pm54.73 $\\
 0.94 & 80826 &  1280 &  0.95 &$ i $&$ 17.62\pm 0.42 $&$ 314.80\pm10.13 $\\
 0.94 & 80826 &  1280 &  0.95 &$ r $&$ 17.77\pm 0.42 $&$ 275.47\pm 8.21 $\\
 0.94 & 80827 &   536 &  0.95 &$ Y $&$ 17.26\pm 0.42 $&$ 441.59\pm64.98 $\\
 0.94 & 80827 &   536 &  0.95 &$ Z $&$ 17.41\pm 0.42 $&$ 391.78\pm29.23 $\\
 0.94 & 80828 &   536 &  0.95 &$ H $&$ 17.17\pm 0.42 $&$ 551.47\pm69.19 $\\
 0.94 & 80828 &   536 &  0.95 &$ J $&$ 17.26\pm 0.42 $&$ 437.22\pm73.40 $\\
 0.97 & 83586 &  1280 &  0.99 &$ i $&$ 17.65\pm 0.42 $&$ 306.26\pm11.71 $\\
 0.97 & 83586 &  1280 &  0.99 &$ r $&$ 17.81\pm 0.42 $&$ 267.65\pm10.62 $\\
 0.97 & 83593 &   536 &  0.99 &$ H $&$ 17.23\pm 0.42 $&$ 504.95\pm57.64 $\\
 0.97 & 83593 &   536 &  0.99 &$ J $&$ 17.35\pm 0.42 $&$ 411.12\pm57.56 $\\
 0.97 & 83632 &   536 &  0.99 &$ Y $&$ 17.30\pm 0.42 $&$ 427.96\pm57.65 $\\
 0.97 & 83632 &   536 &  0.99 &$ Z $&$ 17.42\pm 0.42 $&$ 380.83\pm41.56 $\\
 0.99 & 85331 &  1280 &  1.01 &$ i $&$ 17.69\pm 0.42 $&$ 295.68\pm 8.70 $\\
 0.99 & 85331 &  1280 &  1.01 &$ r $&$ 17.84\pm 0.42 $&$ 260.68\pm13.34 $\\
 0.99 & 85333 &   536 &  1.01 &$ Y $&$ 17.37\pm 0.42 $&$ 401.57\pm43.58 $\\
 0.99 & 85333 &   536 &  1.01 &$ Z $&$ 17.43\pm 0.42 $&$ 372.94\pm56.57 $\\
 0.99 & 85333 &   536 &  1.01 &$ H $&$ 17.23\pm 0.42 $&$ 507.92\pm63.59 $\\
 0.99 & 85333 &   536 &  1.01 &$ J $&$ 17.38\pm 0.42 $&$ 395.39\pm53.28 $\\
 1.01 & 87061 &  1280 &  1.03 &$ r $&$ 17.84\pm 0.42 $&$ 258.40\pm11.61 $\\
 1.01 & 87061 &  1280 &  1.03 &$ i $&$ 17.73\pm 0.42 $&$ 285.60\pm10.05 $\\
 1.01 & 87064 &   536 &  1.03 &$ Y $&$ 17.40\pm 0.42 $&$ 401.01\pm52.93 $\\
 1.01 & 87064 &   536 &  1.03 &$ Z $&$ 17.49\pm 0.42 $&$ 362.49\pm54.65 $\\
 1.01 & 87066 &   536 &  1.03 &$ H $&$ 17.25\pm 0.42 $&$ 466.24\pm60.97 $\\
 1.01 & 87066 &   536 &  1.03 &$ J $&$ 17.38\pm 0.42 $&$ 400.08\pm54.92 $\\
 1.04 & 89861 &  1280 &  1.06 &$ i $&$ 17.76\pm 0.42 $&$ 278.74\pm 9.38 $\\
 1.04 & 89861 &  1280 &  1.06 &$ r $&$ 17.90\pm 0.42 $&$ 243.80\pm 9.30 $\\
 1.04 & 89867 &   536 &  1.06 &$ Y $&$ 17.41\pm 0.42 $&$ 382.43\pm51.77 $\\
 1.04 & 89867 &   536 &  1.06 &$ Z $&$ 17.50\pm 0.42 $&$ 348.99\pm96.74 $\\
 1.04 & 89871 &   536 &  1.06 &$ H $&$ 17.33\pm 0.42 $&$ 437.23\pm106.18 $\\
 1.04 & 89871 &   536 &  1.06 &$ J $&$ 17.41\pm 0.42 $&$ 380.89\pm75.30 $\\
 1.06 & 91596 &  1280 &  1.08 &$ i $&$ 17.78\pm 0.42 $&$ 271.33\pm 9.76 $\\
 1.06 & 91596 &  1280 &  1.08 &$ r $&$ 17.94\pm 0.42 $&$ 231.70\pm13.04 $\\
 1.06 & 91600 &   536 &  1.08 &$ H $&$ 17.28\pm 0.42 $&$ 445.08\pm108.89 $\\
 1.06 & 91600 &   536 &  1.08 &$ J $&$ 17.45\pm 0.42 $&$ 375.58\pm86.51 $\\
 1.06 & 91600 &   536 &  1.08 &$ Y $&$ 17.41\pm 0.42 $&$ 376.09\pm57.58 $\\
 1.06 & 91600 &   536 &  1.08 &$ Z $&$ 17.58\pm 0.42 $&$ 317.29\pm72.73 $\\
 1.83 & 157967 &  1280 &  1.85 &$ r $&$ 18.70\pm 0.42 $&$ 113.69\pm 1.72 $\\
 1.83 & 157967 &  1280 &  1.85 &$ i $&$ 18.53\pm 0.42 $&$ 132.35\pm 3.46 $\\
 1.83 & 157972 &   536 &  1.85 &$ H $&$ 18.05\pm 0.43 $&$ 219.71\pm76.44 $\\
 1.83 & 157972 &   536 &  1.85 &$ J $&$ 18.23\pm 0.43 $&$ 173.86\pm53.15 $\\
 1.83 & 157972 &   536 &  1.85 &$ Y $&$ 18.08\pm 0.42 $&$ 192.81\pm23.85 $\\
 1.83 & 157972 &   536 &  1.85 &$ Z $&$ 18.25\pm 0.42 $&$ 169.00\pm20.03 $\\
 1.85 & 159663 &  1280 &  1.87 &$ r $&$ 18.70\pm 0.42 $&$ 110.99\pm 1.53 $\\
 1.85 & 159663 &  1280 &  1.87 &$ i $&$ 18.55\pm 0.42 $&$ 130.24\pm 3.16 $\\
 1.85 & 159666 &   536 &  1.87 &$ H $&$ 18.06\pm 0.43 $&$ 206.18\pm67.93 $\\
 1.85 & 159666 &   536 &  1.87 &$ J $&$ 18.21\pm 0.43 $&$ 175.43\pm44.56 $\\
 1.85 & 159668 &   536 &  1.87 &$ Y $&$ 18.12\pm 0.42 $&$ 188.45\pm27.83 $\\
 1.85 & 159668 &   536 &  1.87 &$ Z $&$ 18.34\pm 0.42 $&$ 158.21\pm15.76 $\\
 1.87 & 161334 &  1280 &  1.89 &$ i $&$ 18.55\pm 0.42 $&$ 129.04\pm 2.97 $\\
 1.87 & 161334 &  1280 &  1.89 &$ r $&$ 18.72\pm 0.42 $&$ 110.25\pm 1.77 $\\
 1.87 & 161335 &   536 &  1.89 &$ Y $&$ 18.11\pm 0.42 $&$ 185.62\pm27.80 $\\
 1.87 & 161335 &   536 &  1.89 &$ Z $&$ 18.34\pm 0.42 $&$ 153.69\pm17.65 $\\
 1.87 & 161337 &   536 &  1.89 &$ H $&$ 18.08\pm 0.43 $&$ 215.43\pm78.45 $\\
 1.87 & 161337 &   536 &  1.89 &$ J $&$ 18.23\pm 0.43 $&$ 169.34\pm41.59 $\\
 1.89 & 163694 &  1280 &  1.91 &$ i $&$ 18.57\pm 0.42 $&$ 125.75\pm 1.90 $\\
 1.89 & 163694 &  1280 &  1.91 &$ r $&$ 18.72\pm 0.42 $&$ 109.57\pm 1.17 $\\
 1.89 & 163700 &   536 &  1.91 &$ Y $&$ 18.19\pm 0.42 $&$ 178.61\pm17.89 $\\
 1.89 & 163700 &   536 &  1.91 &$ Z $&$ 18.35\pm 0.42 $&$ 157.04\pm13.47 $\\
 1.89 & 163702 &   536 &  1.91 &$ H $&$ 18.06\pm 0.43 $&$ 219.76\pm61.30 $\\
 1.89 & 163702 &   536 &  1.91 &$ J $&$ 18.34\pm 0.42 $&$ 163.73\pm28.56 $\\
 1.91 & 165405 &  1280 &  1.93 &$ i $&$ 18.60\pm 0.42 $&$ 124.18\pm 2.92 $\\
 1.91 & 165405 &  1280 &  1.93 &$ r $&$ 18.77\pm 0.42 $&$ 105.43\pm 1.43 $\\
 1.91 & 165407 &   536 &  1.93 &$ Y $&$ 18.20\pm 0.42 $&$ 177.57\pm18.95 $\\
 1.91 & 165407 &   536 &  1.93 &$ Z $&$ 18.36\pm 0.42 $&$ 153.59\pm12.91 $\\
 1.91 & 165408 &   536 &  1.93 &$ H $&$ 18.14\pm 0.43 $&$ 198.83\pm46.64 $\\
 1.91 & 165408 &   536 &  1.93 &$ J $&$ 18.30\pm 0.42 $&$ 166.47\pm29.66 $\\
 1.93 & 167079 &  1280 &  1.95 &$ i $&$ 18.60\pm 0.42 $&$ 122.24\pm 2.87 $\\
 1.93 & 167079 &  1280 &  1.95 &$ r $&$ 18.76\pm 0.42 $&$ 104.86\pm 2.11 $\\
 1.93 & 167081 &   536 &  1.95 &$ H $&$ 18.06\pm 0.42 $&$ 209.93\pm56.56 $\\
 1.93 & 167081 &   536 &  1.95 &$ J $&$ 18.28\pm 0.42 $&$ 164.50\pm26.93 $\\
 1.93 & 167081 &   536 &  1.95 &$ Y $&$ 18.23\pm 0.42 $&$ 172.74\pm18.35 $\\
 1.93 & 167081 &   536 &  1.95 &$ Z $&$ 18.39\pm 0.42 $&$ 152.73\pm12.78 $\\
 1.96 & 169250 &   536 &  1.98 &$ H $&$ 18.04\pm 0.42 $&$ 209.45\pm45.11 $\\
 1.96 & 169250 &   536 &  1.98 &$ J $&$ 18.34\pm 0.42 $&$ 161.81\pm61.05 $\\
 1.96 & 169286 &  1280 &  1.98 &$ r $&$ 18.78\pm 0.42 $&$ 104.67\pm 2.68 $\\
 1.96 & 169286 &  1280 &  1.98 &$ i $&$ 18.62\pm 0.42 $&$ 120.64\pm 2.56 $\\
 1.96 & 169310 &   469 &  1.98 &$ Y $&$ 18.29\pm 0.42 $&$ 173.81\pm21.84 $\\
 1.96 & 169310 &   604 &  1.98 &$ Z $&$ 18.36\pm 0.42 $&$ 153.08\pm13.55 $\\
 1.98 & 170985 &  1280 &  2.00 &$ i $&$ 18.63\pm 0.42 $&$ 120.42\pm 2.36 $\\
 1.98 & 170985 &  1280 &  2.00 &$ r $&$ 18.80\pm 0.42 $&$ 101.31\pm 2.98 $\\
 1.98 & 170986 &   536 &  2.00 &$ H $&$ 18.04\pm 0.43 $&$ 230.80\pm110.74 $\\
 1.98 & 170986 &   536 &  2.00 &$ J $&$ 18.23\pm 0.42 $&$ 164.63\pm30.78 $\\
 1.98 & 171108 &   536 &  2.00 &$ Y $&$ 18.21\pm 0.42 $&$ 180.27\pm22.90 $\\
 1.98 & 171108 &   536 &  2.00 &$ Z $&$ 18.45\pm 0.42 $&$ 142.52\pm16.11 $\\
 2.00 & 172728 &  1280 &  2.02 &$ r $&$ 18.82\pm 0.42 $&$ 98.70\pm 1.90 $\\
 2.00 & 172728 &  1280 &  2.02 &$ i $&$ 18.62\pm 0.42 $&$ 120.02\pm 2.87 $\\
 2.00 & 172735 &   536 &  2.02 &$ H $&$ 18.10\pm 0.43 $&$ 219.87\pm63.24 $\\
 2.00 & 172735 &   536 &  2.02 &$ J $&$ 18.37\pm 0.43 $&$ 154.87\pm31.02 $\\
 2.00 & 173091 &   536 &  2.03 &$ Y $&$ 18.28\pm 0.42 $&$ 159.93\pm21.83 $\\
 2.00 & 173091 &   536 &  2.03 &$ Z $&$ 18.37\pm 0.42 $&$ 152.26\pm18.02 $\\
 2.02 & 174940 &  1280 &  2.04 &$ r $&$ 18.83\pm 0.42 $&$ 97.36\pm 2.12 $\\
 2.02 & 174940 &  1280 &  2.04 &$ i $&$ 18.65\pm 0.42 $&$ 117.40\pm 2.51 $\\
 2.02 & 174946 &   536 &  2.04 &$ H $&$ 18.23\pm 0.43 $&$ 191.66\pm95.17 $\\
 2.02 & 174946 &   536 &  2.04 &$ J $&$ 18.31\pm 0.43 $&$ 163.10\pm44.53 $\\
 2.03 & 175056 &   536 &  2.05 &$ Y $&$ 18.32\pm 0.42 $&$ 157.62\pm25.69 $\\
 2.03 & 175056 &   536 &  2.05 &$ Z $&$ 18.41\pm 0.42 $&$ 146.81\pm18.00 $\\
 2.04 & 176669 &  1280 &  2.06 &$ i $&$ 18.68\pm 0.42 $&$ 114.04\pm 4.09 $\\
 2.04 & 176669 &  1280 &  2.06 &$ r $&$ 18.85\pm 0.42 $&$ 97.26\pm 2.93 $\\
 2.04 & 176673 &   536 &  2.06 &$ H $&$ 18.14\pm 0.43 $&$ 209.82\pm125.97 $\\
 2.04 & 176673 &   536 &  2.06 &$ J $&$ 18.35\pm 0.43 $&$ 161.18\pm52.20 $\\
 2.83 & 244162 &  1280 &  2.85 &$ i $&$ 19.15\pm 0.42 $&$ 71.80\pm 1.38 $\\
 2.83 & 244162 &  1280 &  2.85 &$ r $&$ 19.28\pm 0.42 $&$ 62.18\pm 0.91 $\\
 2.83 & 244168 &   536 &  2.85 &$ H $&$ 18.49\pm 0.43 $&$ 135.44\pm80.88 $\\
 2.83 & 244168 &   536 &  2.85 &$ J $&$ 18.81\pm 0.43 $&$ 94.62\pm40.25 $\\
 2.83 & 244171 &   536 &  2.85 &$ Y $&$ 18.72\pm 0.43 $&$ 114.77\pm24.01 $\\
 2.83 & 244171 &   536 &  2.85 &$ Z $&$ 18.84\pm 0.42 $&$ 95.64\pm 8.66 $\\
 2.85 & 245865 &  1280 &  2.86 &$ i $&$ 19.13\pm 0.42 $&$ 72.81\pm 1.67 $\\
 2.85 & 245865 &  1280 &  2.86 &$ r $&$ 19.26\pm 0.42 $&$ 63.45\pm 1.38 $\\
 2.85 & 245867 &   469 &  2.86 &$ H $&$ 18.51\pm 0.43 $&$ 117.37\pm133.41 $\\
 2.85 & 245867 &   536 &  2.86 &$ Y $&$ 18.67\pm 0.43 $&$ 109.85\pm23.93 $\\
 2.85 & 245867 &   536 &  2.86 &$ Z $&$ 18.92\pm 0.42 $&$ 88.60\pm 9.96 $\\
 2.85 & 245867 &   604 &  2.86 &$ J $&$ 18.81\pm 0.43 $&$ 100.35\pm55.57 $\\
 2.87 & 247553 &  1280 &  2.88 &$ i $&$ 19.14\pm 0.42 $&$ 71.86\pm 1.42 $\\
 2.87 & 247553 &  1280 &  2.88 &$ r $&$ 19.28\pm 0.42 $&$ 63.17\pm 0.93 $\\
 2.87 & 247555 &   536 &  2.88 &$ Y $&$ 18.66\pm 0.43 $&$ 116.44\pm25.16 $\\
 2.87 & 247555 &   536 &  2.88 &$ Z $&$ 18.91\pm 0.42 $&$ 91.74\pm 8.23 $\\
 2.87 & 247556 &   536 &  2.88 &$ H $&$ 18.56\pm 0.43 $&$ 130.53\pm76.23 $\\
 2.87 & 247556 &   536 &  2.88 &$ J $&$ 18.86\pm 0.43 $&$ 95.17\pm31.71 $\\
 2.89 & 249656 &   536 &  2.91 &$ H $&$ 18.72\pm 0.43 $&$ 116.01\pm48.13 $\\
 2.89 & 249656 &   536 &  2.91 &$ J $&$ 18.89\pm 0.43 $&$ 88.72\pm22.27 $\\
 2.89 & 249656 &   536 &  2.91 &$ Y $&$ 18.81\pm 0.43 $&$ 94.88\pm11.61 $\\
 2.89 & 249656 &   536 &  2.91 &$ Z $&$ 18.86\pm 0.42 $&$ 92.86\pm 5.93 $\\
 2.89 & 249693 &  1280 &  2.91 &$ i $&$ 19.16\pm 0.42 $&$ 70.79\pm 1.21 $\\
 2.89 & 249693 &  1280 &  2.91 &$ r $&$ 19.31\pm 0.42 $&$ 61.72\pm 1.09 $\\
 2.91 & 251349 &  1280 &  2.93 &$ i $&$ 19.16\pm 0.42 $&$ 69.79\pm 1.31 $\\
 2.91 & 251349 &  1280 &  2.93 &$ r $&$ 19.32\pm 0.42 $&$ 60.07\pm 1.05 $\\
 2.91 & 251350 &   536 &  2.93 &$ Y $&$ 18.76\pm 0.43 $&$ 99.00\pm15.22 $\\
 2.91 & 251350 &   536 &  2.93 &$ Z $&$ 18.94\pm 0.42 $&$ 84.23\pm 7.06 $\\
 2.91 & 251352 &   536 &  2.93 &$ H $&$ 18.70\pm 0.43 $&$ 118.01\pm54.31 $\\
 2.91 & 251352 &   536 &  2.93 &$ J $&$ 18.88\pm 0.43 $&$ 93.52\pm23.21 $\\
 2.93 & 253022 &  1280 &  2.95 &$ i $&$ 19.18\pm 0.42 $&$ 69.02\pm 1.33 $\\
 2.93 & 253022 &  1280 &  2.95 &$ r $&$ 19.33\pm 0.42 $&$ 59.30\pm 1.37 $\\
 2.93 & 253024 &   536 &  2.95 &$ Y $&$ 18.77\pm 0.43 $&$ 97.99\pm25.24 $\\
 2.93 & 253024 &   536 &  2.95 &$ Z $&$ 18.94\pm 0.42 $&$ 85.20\pm 7.17 $\\
 2.93 & 253024 &   536 &  2.95 &$ H $&$ 18.60\pm 0.43 $&$ 130.78\pm58.04 $\\
 2.93 & 253024 &   536 &  2.95 &$ J $&$ 18.86\pm 0.43 $&$ 96.18\pm22.58 $\\
 2.95 & 255197 &   536 &  2.97 &$ Y $&$ 18.70\pm 0.43 $&$ 104.72\pm17.90 $\\
 2.95 & 255197 &   536 &  2.97 &$ Z $&$ 18.89\pm 0.42 $&$ 88.48\pm 7.17 $\\
 2.95 & 255199 &   536 &  2.97 &$ H $&$ 18.70\pm 0.43 $&$ 120.87\pm62.41 $\\
 2.95 & 255199 &   536 &  2.97 &$ J $&$ 18.85\pm 0.43 $&$ 98.59\pm21.59 $\\
 2.95 & 255236 &  1280 &  2.97 &$ r $&$ 19.36\pm 0.42 $&$ 58.44\pm 1.39 $\\
 2.95 & 255236 &  1280 &  2.97 &$ i $&$ 19.18\pm 0.42 $&$ 68.25\pm 1.39 $\\
 2.97 & 256928 &  1280 &  2.99 &$ r $&$ 19.38\pm 0.42 $&$ 57.44\pm 1.10 $\\
 2.97 & 256930 &  1280 &  2.99 &$ i $&$ 19.19\pm 0.42 $&$ 67.23\pm 1.40 $\\
 2.97 & 256934 &   536 &  2.99 &$ H $&$ 18.66\pm 0.43 $&$ 137.34\pm72.34 $\\
 2.97 & 256934 &   536 &  2.99 &$ J $&$ 18.92\pm 0.43 $&$ 91.18\pm22.10 $\\
 2.97 & 256936 &   536 &  2.99 &$ Y $&$ 18.77\pm 0.43 $&$ 98.98\pm17.71 $\\
 2.97 & 256936 &   536 &  2.99 &$ Z $&$ 19.03\pm 0.42 $&$ 82.69\pm 8.79 $\\
 2.99 & 258662 &  1280 &  3.01 &$ i $&$ 19.17\pm 0.42 $&$ 69.61\pm 1.43 $\\
 2.99 & 258662 &  1280 &  3.01 &$ r $&$ 19.37\pm 0.42 $&$ 57.93\pm 1.33 $\\
 2.99 & 258663 &   536 &  3.01 &$ Y $&$ 18.74\pm 0.43 $&$ 102.65\pm22.76 $\\
 2.99 & 258663 &   536 &  3.01 &$ Z $&$ 18.96\pm 0.42 $&$ 80.52\pm 9.23 $\\
 2.99 & 258664 &   536 &  3.01 &$ H $&$ 18.68\pm 0.43 $&$ 112.91\pm91.56 $\\
 2.99 & 258664 &   536 &  3.01 &$ J $&$ 18.80\pm 0.43 $&$ 93.21\pm27.34 $\\
 3.02 & 260909 &   536 &  3.04 &$ Y $&$ 18.72\pm 0.43 $&$ 101.24\pm20.76 $\\
 3.02 & 260909 &   536 &  3.04 &$ Z $&$ 18.93\pm 0.42 $&$ 81.85\pm 8.58 $\\
 3.02 & 260910 &   536 &  3.04 &$ H $&$ 18.67\pm 0.43 $&$ 123.48\pm84.77 $\\
 3.02 & 260910 &   536 &  3.04 &$ J $&$ 18.83\pm 0.43 $&$ 96.51\pm26.43 $\\
 3.02 & 260945 &  1280 &  3.04 &$ r $&$ 19.40\pm 0.42 $&$ 54.45\pm 1.09 $\\
 3.02 & 260945 &  1280 &  3.04 &$ i $&$ 19.19\pm 0.42 $&$ 69.98\pm 1.71 $\\
 3.04 & 262654 &  1280 &  3.06 &$ i $&$ 19.23\pm 0.42 $&$ 65.45\pm 1.41 $\\
 3.04 & 262654 &  1280 &  3.06 &$ r $&$ 19.36\pm 0.42 $&$ 58.12\pm 1.37 $\\
 3.04 & 262658 &   536 &  3.06 &$ H $&$ 18.57\pm 0.43 $&$ 123.33\pm90.72 $\\
 3.04 & 262658 &   536 &  3.06 &$ J $&$ 18.93\pm 0.43 $&$ 89.83\pm30.08 $\\
 3.04 & 262659 &   536 &  3.06 &$ Y $&$ 18.84\pm 0.43 $&$ 94.95\pm20.75 $\\
 3.04 & 262659 &   536 &  3.06 &$ Z $&$ 19.01\pm 0.43 $&$ 81.33\pm 9.88 $\\
 3.82 & 330101 &  1280 &  3.84 &$ r $&$ 19.70\pm 0.42 $&$ 40.20\pm 1.12 $\\
 3.82 & 330102 &  1280 &  3.84 &$ i $&$ 19.53\pm 0.42 $&$ 47.78\pm 1.20 $\\
 3.84 & 331631 &  1280 &  3.86 &$ r $&$ 19.65\pm 0.42 $&$ 41.40\pm 0.96 $\\
 3.84 & 331631 &  1280 &  3.86 &$ i $&$ 19.50\pm 0.42 $&$ 48.77\pm 1.08 $\\
 3.86 & 333148 &  1280 &  3.87 &$ r $&$ 19.63\pm 0.42 $&$ 41.75\pm 0.89 $\\
 3.86 & 333148 &  1280 &  3.87 &$ i $&$ 19.54\pm 0.42 $&$ 47.57\pm 0.92 $\\
 3.88 & 335229 &  1280 &  3.90 &$ r $&$ 19.69\pm 0.42 $&$ 40.12\pm 0.84 $\\
 3.88 & 335229 &  1280 &  3.90 &$ i $&$ 19.54\pm 0.42 $&$ 47.09\pm 1.01 $\\
 3.90 & 336754 &  1280 &  3.92 &$ r $&$ 19.69\pm 0.42 $&$ 39.64\pm 1.01 $\\
 3.90 & 336754 &  1280 &  3.92 &$ i $&$ 19.54\pm 0.42 $&$ 45.71\pm 0.98 $\\
 3.92 & 338278 &  1280 &  3.93 &$ r $&$ 19.72\pm 0.42 $&$ 40.58\pm 0.89 $\\
 3.92 & 338279 &  1280 &  3.93 &$ i $&$ 19.54\pm 0.42 $&$ 46.84\pm 1.07 $\\
 3.94 & 340206 &  1280 &  3.95 &$ r $&$ 19.70\pm 0.42 $&$ 39.45\pm 1.02 $\\
 3.94 & 340206 &  1280 &  3.95 &$ i $&$ 19.54\pm 0.42 $&$ 46.35\pm 1.00 $\\
 3.96 & 341738 &  1280 &  3.97 &$ r $&$ 19.74\pm 0.42 $&$ 38.82\pm 0.82 $\\
 3.96 & 341738 &  1280 &  3.97 &$ i $&$ 19.56\pm 0.42 $&$ 46.04\pm 0.90 $\\
 3.97 & 343270 &  1280 &  3.99 &$ r $&$ 19.70\pm 0.42 $&$ 39.81\pm 0.91 $\\
 3.97 & 343271 &  1280 &  3.99 &$ i $&$ 19.53\pm 0.42 $&$ 47.72\pm 1.11 $\\
 4.00 & 345316 &  1280 &  4.01 &$ r $&$ 19.73\pm 0.42 $&$ 38.54\pm 0.86 $\\
 4.00 & 345316 &  1280 &  4.01 &$ i $&$ 19.57\pm 0.42 $&$ 45.09\pm 0.87 $\\
 4.01 & 346882 &  1280 &  4.03 &$ r $&$ 19.72\pm 0.42 $&$ 39.89\pm 0.94 $\\
 4.01 & 346882 &  1280 &  4.03 &$ i $&$ 19.56\pm 0.42 $&$ 47.26\pm 1.00 $\\
 4.03 & 348470 &  1280 &  4.05 &$ r $&$ 19.75\pm 0.42 $&$ 38.51\pm 1.01 $\\
 4.03 & 348471 &  1280 &  4.05 &$ i $&$ 19.62\pm 0.42 $&$ 44.24\pm 1.18 $\\
 5.03 & 434444 &  1280 &  5.05 &$ g $&$ 20.35\pm 0.42 $&$ 21.96\pm 1.09 $\\
 5.03 & 434467 &  2320 &  5.08 &$ r $&$ 20.06\pm 0.42 $&$ 25.27\pm 1.34 $\\
 5.03 & 434468 &  3839 &  5.08 &$ i $&$ 19.84\pm 0.42 $&$ 33.42\pm 1.14 $\\
 5.94 & 513072 &  5119 &  6.11 &$ r $&$ 20.16\pm 0.42 $&$ 23.64\pm 0.55 $\\
 5.95 & 513912 & 10240 &  6.14 &$ i $&$ 20.02\pm 0.42 $&$ 27.34\pm 0.56 $\\
 5.95 & 513920 &  4228 &  6.14 &$ Y $&$ 19.68\pm 0.42 $&$ 36.96\pm 2.04 $\\
 5.95 & 513920 &  4295 &  6.14 &$ Z $&$ 19.82\pm 0.42 $&$ 31.53\pm 1.24 $\\
 5.95 & 513921 &  4295 &  6.14 &$ H $&$ 19.45\pm 0.43 $&$ 42.74\pm 7.19 $\\
 5.95 & 513921 &  4295 &  6.14 &$ J $&$ 19.66\pm 0.42 $&$ 41.53\pm 2.91 $\\
 5.97 & 515483 &  5119 &  6.12 &$ g $&$ 20.54\pm 0.42 $&$ 17.98\pm 0.50 $\\
 6.93 & 598530 & 12400 &  7.13 &$ i $&$ 20.16\pm 0.42 $&$ 22.37\pm 0.55 $\\
 6.93 & 598765 & 11759 &  7.13 &$ g $&$ 20.67\pm 0.42 $&$ 15.46\pm 0.49 $\\
 6.93 & 598772 &  4832 &  7.13 &$ Y $&$ 19.87\pm 0.43 $&$ 30.39\pm 2.19 $\\
 6.93 & 598772 &  5033 &  7.13 &$ Z $&$ 19.90\pm 0.42 $&$ 28.59\pm 1.23 $\\
 6.93 & 598776 &  4966 &  7.13 &$ H $&$ 19.67\pm 0.43 $&$ 32.84\pm 7.91 $\\
 6.93 & 598776 &  5033 &  7.13 &$ J $&$ 19.82\pm 0.43 $&$ 35.80\pm 5.87 $\\
 7.94 & 686416 &  9040 &  8.14 &$ g $&$ 20.82\pm 0.42 $&$ 12.77\pm 0.51 $\\
 7.94 & 686416 &  9679 &  8.14 &$ i $&$ 20.31\pm 0.42 $&$ 18.42\pm 0.56 $\\
 7.95 & 686463 &  3557 &  8.14 &$ Z $&$ 20.07\pm 0.43 $&$ 22.98\pm 1.38 $\\
 7.95 & 686463 &  3557 &  8.14 &$ J $&$ 19.80\pm 0.43 $&$ 33.50\pm 4.67 $\\
 7.95 & 686463 &  4093 &  8.14 &$ Y $&$ 19.87\pm 0.43 $&$ 28.88\pm 2.74 $\\
 7.95 & 686463 &  4698 &  8.14 &$ H $&$ 19.80\pm 0.43 $&$ 51.25\pm11.57 $\\
 9.96 & 860894 &  5999 & 10.08 &$ g $&$ 21.04\pm 0.42 $&$  9.46\pm 0.49 $\\
 9.96 & 860894 &  5999 & 10.08 &$ i $&$ 20.46\pm 0.42 $&$ 14.73\pm 0.57 $\\
 9.96 & 860902 &  2483 & 10.08 &$ J $&$ 20.22\pm 0.43 $&$ 19.00\pm 5.64 $\\
 9.96 & 860902 &  2550 & 10.08 &$ H $&$ 20.19\pm 0.44 $&$ -1.10\pm15.50 $\\
 9.96 & 860904 &  2483 & 10.08 &$ Z $&$ 20.18\pm 0.43 $&$ 18.27\pm 1.70 $\\
 9.96 & 860904 &  2550 & 10.08 &$ Y $&$ 20.18\pm 0.43 $&$ 20.30\pm 3.31 $\\
10.91 & 943033 &  1120 & 10.93 &$ r $&$ 20.64\pm 0.43 $&$ 11.51\pm 1.26 $\\
10.93 & 943968 &  3892 & 11.15 &$ Z $&$ 20.35\pm 0.43 $&$ 13.97\pm 1.59 $\\
10.93 & 943968 &  3959 & 11.15 &$ Y $&$ 20.27\pm 0.43 $&$ 18.42\pm 3.49 $\\
10.93 & 944062 &  9840 & 11.15 &$ i $&$ 20.54\pm 0.42 $&$ 13.32\pm 0.58 $\\
10.93 & 944113 &  2480 & 11.15 &$ g $&$ 21.17\pm 0.43 $&$  8.07\pm 0.83 $\\
10.93 & 944130 &  4093 & 11.15 &$ J $&$ 20.21\pm 0.44 $&$ 24.43\pm 9.14 $\\
11.93 & 1030399 &  4832 & 12.13 &$ Y $&$ 20.38\pm 0.43 $&$ 15.22\pm 1.38 $\\
11.93 & 1030399 &  4832 & 12.13 &$ Z $&$ 20.40\pm 0.42 $&$ 13.84\pm 0.89 $\\
11.93 & 1030400 &  4832 & 12.13 &$ H $&$ 20.09\pm 0.43 $&$ 18.47\pm 4.85 $\\
11.93 & 1030400 &  4832 & 12.13 &$ J $&$ 20.43\pm 0.43 $&$ 12.27\pm 2.19 $\\
11.93 & 1030435 &  6399 & 12.13 &$ r $&$ 20.68\pm 0.42 $&$ 10.92\pm 0.52 $\\
11.93 & 1030435 &  5119 & 12.09 &$ g $&$ 21.12\pm 0.42 $&$  8.26\pm 0.49 $\\
11.93 & 1030435 & 11519 & 12.13 &$ i $&$ 20.58\pm 0.42 $&$ 12.27\pm 0.49 $\\
12.91 & 1115381 &  5119 & 13.09 &$ r $&$ 20.71\pm 0.42 $&$ 10.44\pm 0.54 $\\
12.91 & 1115381 & 10240 & 13.09 &$ i $&$ 20.60\pm 0.42 $&$ 11.86\pm 0.50 $\\
12.91 & 1115386 &  4295 & 13.09 &$ Y $&$ 20.33\pm 0.43 $&$ 16.63\pm 1.77 $\\
12.91 & 1115386 &  4295 & 13.09 &$ Z $&$ 20.39\pm 0.43 $&$ 13.92\pm 1.02 $\\
12.91 & 1115413 &  5119 & 13.05 &$ g $&$ 21.17\pm 0.42 $&$  7.90\pm 0.49 $\\
12.91 & 1115428 &  4295 & 13.09 &$ H $&$ 20.34\pm 0.44 $&$  2.34\pm 6.49 $\\
12.91 & 1115428 &  4295 & 13.09 &$ J $&$ 20.34\pm 0.43 $&$ 16.98\pm 3.20 $\\
13.91 & 1201686 &  5119 & 14.04 &$ g $&$ 21.24\pm 0.42 $&$  7.36\pm 0.48 $\\
13.91 & 1201710 &  5119 & 14.08 &$ r $&$ 20.76\pm 0.42 $&$  9.59\pm 0.54 $\\
13.91 & 1201710 & 10160 & 14.08 &$ i $&$ 20.67\pm 0.42 $&$ 10.39\pm 0.50 $\\
13.91 & 1201715 &  4228 & 14.08 &$ Y $&$ 20.40\pm 0.43 $&$ 14.09\pm 1.74 $\\
13.91 & 1201715 &  4295 & 14.08 &$ Z $&$ 20.52\pm 0.43 $&$ 11.19\pm 0.97 $\\
13.91 & 1201716 &  4295 & 14.08 &$ H $&$ 20.33\pm 0.44 $&$  0.08\pm 6.63 $\\
13.91 & 1201716 &  4295 & 14.08 &$ J $&$ 20.36\pm 0.43 $&$ 18.58\pm 2.92 $\\
14.90 & 1287710 &  5119 & 15.05 &$ r $&$ 20.78\pm 0.42 $&$  9.55\pm 0.53 $\\
14.91 & 1288530 & 10240 & 15.08 &$ i $&$ 20.72\pm 0.42 $&$ 10.15\pm 0.49 $\\
14.91 & 1288579 &  4295 & 15.08 &$ H $&$ 20.26\pm 0.43 $&$ 16.57\pm 4.77 $\\
14.91 & 1288579 &  4295 & 15.08 &$ J $&$ 20.53\pm 0.43 $&$ 15.81\pm 2.29 $\\
14.91 & 1288581 &  4295 & 15.08 &$ Y $&$ 20.41\pm 0.43 $&$ 13.66\pm 1.38 $\\
14.91 & 1288581 &  4295 & 15.08 &$ Z $&$ 20.49\pm 0.43 $&$ 11.03\pm 0.89 $\\
14.92 & 1289370 &  5119 & 15.07 &$ g $&$ 21.26\pm 0.42 $&$  6.95\pm 0.49 $\\
15.89 & 1373149 &  5119 & 16.03 &$ r $&$ 20.83\pm 0.42 $&$  8.62\pm 0.55 $\\
15.90 & 1373982 & 10240 & 16.06 &$ i $&$ 20.75\pm 0.42 $&$  9.25\pm 0.50 $\\
15.90 & 1374029 &  4295 & 16.06 &$ Y $&$ 20.52\pm 0.43 $&$ 11.67\pm 1.67 $\\
15.90 & 1374029 &  4295 & 16.06 &$ Z $&$ 20.54\pm 0.43 $&$ 10.73\pm 1.03 $\\
15.90 & 1374030 &  4295 & 16.06 &$ H $&$ 20.36\pm 0.44 $&$  5.63\pm 5.26 $\\
15.90 & 1374030 &  4295 & 16.06 &$ J $&$ 20.60\pm 0.43 $&$  8.97\pm 2.75 $\\
15.91 & 1374818 &  5119 & 16.05 &$ g $&$ 21.29\pm 0.42 $&$  6.83\pm 0.50 $\\
16.91 & 1460973 &  4480 & 17.04 &$ r $&$ 20.81\pm 0.42 $&$  9.13\pm 0.57 $\\
16.91 & 1460973 &  8319 & 17.04 &$ i $&$ 20.75\pm 0.42 $&$  9.38\pm 0.52 $\\
16.91 & 1460979 &  3489 & 17.04 &$ Y $&$ 20.55\pm 0.43 $&$ 10.18\pm 2.47 $\\
16.91 & 1460979 &  3489 & 17.04 &$ Z $&$ 20.60\pm 0.43 $&$ 10.59\pm 1.12 $\\
16.91 & 1460981 &  3489 & 17.04 &$ J $&$ 20.55\pm 0.44 $&$  8.21\pm 3.78 $\\
16.91 & 1461359 &  3839 & 17.02 &$ g $&$ 21.33\pm 0.42 $&$  6.47\pm 0.52 $\\
17.91 & 1547770 &  3839 & 18.06 &$ r $&$ 20.87\pm 0.42 $&$  8.51\pm 0.61 $\\
17.93 & 1548872 &  7680 & 18.09 &$ i $&$ 20.75\pm 0.42 $&$  9.16\pm 0.55 $\\
17.93 & 1548882 &  3221 & 18.09 &$ Y $&$ 20.59\pm 0.43 $&$  8.06\pm 2.81 $\\
17.93 & 1548882 &  3221 & 18.09 &$ Z $&$ 20.61\pm 0.43 $&$  9.09\pm 1.38 $\\
17.94 & 1549668 &  3839 & 18.08 &$ g $&$ 21.39\pm 0.42 $&$  5.89\pm 0.55 $\\
18.92 & 1634492 &  6399 & 19.11 &$ r $&$ 20.91\pm 0.42 $&$  7.38\pm 0.54 $\\
18.92 & 1634492 & 11359 & 19.11 &$ i $&$ 20.79\pm 0.42 $&$  8.55\pm 0.50 $\\
18.92 & 1634525 &  4959 & 19.07 &$ g $&$ 21.38\pm 0.42 $&$  5.56\pm 0.50 $\\
18.92 & 1634538 &  4765 & 19.10 &$ J $&$ 20.48\pm 0.43 $&$ 13.30\pm 2.52 $\\
18.92 & 1634542 &  4765 & 19.10 &$ Y $&$ 20.57\pm 0.43 $&$ 11.37\pm 1.61 $\\
18.92 & 1634542 &  4765 & 19.10 &$ Z $&$ 20.59\pm 0.43 $&$ 10.29\pm 0.93 $\\
19.91 & 1720548 &  6079 & 20.09 &$ r $&$ 20.91\pm 0.42 $&$  7.22\pm 0.57 $\\
19.91 & 1720548 & 11120 & 20.09 &$ i $&$ 20.82\pm 0.42 $&$  8.25\pm 0.52 $\\
19.91 & 1720583 &  5119 & 20.05 &$ g $&$ 21.43\pm 0.42 $&$  5.28\pm 0.51 $\\
19.91 & 1720594 &  4563 & 20.09 &$ J $&$ 20.59\pm 0.43 $&$  7.48\pm 2.76 $\\
19.91 & 1720597 &  4429 & 20.09 &$ Y $&$ 20.57\pm 0.43 $&$ 10.06\pm 2.14 $\\
19.91 & 1720597 &  4496 & 20.09 &$ Z $&$ 20.70\pm 0.43 $&$  9.23\pm 1.08 $\\
20.91 & 1807055 &  6399 & 21.10 &$ r $&$ 20.91\pm 0.42 $&$  7.10\pm 0.61 $\\
20.91 & 1807055 & 11439 & 21.10 &$ i $&$ 20.79\pm 0.42 $&$  8.25\pm 0.56 $\\
20.92 & 1807079 &  5039 & 21.06 &$ g $&$ 21.52\pm 0.43 $&$  4.36\pm 0.57 $\\
20.92 & 1807103 &  4765 & 21.10 &$ J $&$ 20.78\pm 0.44 $&$  7.57\pm 3.74 $\\
20.92 & 1807104 &  4765 & 21.10 &$ Z $&$ 20.58\pm 0.43 $&$ 10.89\pm 1.36 $\\
20.92 & 1807104 &  4832 & 21.10 &$ Y $&$ 20.60\pm 0.43 $&$  9.30\pm 2.26 $\\
21.92 & 1893510 &  6399 & 22.10 &$ r $&$ 20.96\pm 0.42 $&$  6.56\pm 0.62 $\\
21.92 & 1893511 & 11519 & 22.10 &$ i $&$ 20.84\pm 0.42 $&$  7.54\pm 0.57 $\\
21.92 & 1893520 &  5119 & 22.06 &$ g $&$ 21.51\pm 0.43 $&$  4.19\pm 0.57 $\\
21.92 & 1893559 &  4832 & 22.09 &$ J $&$ 21.04\pm 0.45 $&$  5.14\pm 3.19 $\\
21.92 & 1893561 &  4832 & 22.09 &$ Z $&$ 20.59\pm 0.43 $&$ 10.00\pm 1.58 $\\
21.92 & 1893561 &  4832 & 22.09 &$ Y $&$ 20.64\pm 0.43 $&$  7.93\pm 2.18 $\\
22.91 & 1979266 &  5119 & 23.04 &$ r $&$ 20.94\pm 0.42 $&$  6.60\pm 0.59 $\\
22.92 & 1980062 & 10240 & 23.07 &$ i $&$ 20.87\pm 0.42 $&$  7.27\pm 0.51 $\\
22.93 & 1980833 &  5119 & 23.06 &$ g $&$ 21.53\pm 0.43 $&$  5.10\pm 0.53 $\\
23.91 & 2065542 &  4959 & 24.04 &$ g $&$ 21.46\pm 0.43 $&$  4.78\pm 0.59 $\\
23.91 & 2065553 &  6399 & 24.08 &$ r $&$ 20.91\pm 0.42 $&$  6.21\pm 0.66 $\\
23.91 & 2065553 & 11519 & 24.08 &$ i $&$ 20.86\pm 0.42 $&$  7.29\pm 0.54 $\\
24.99 & 2159267 &  1200 & 25.01 &$ r $&$ 21.24\pm 0.44 $&$  2.72\pm 1.41 $\\
24.99 & 2159267 &  1200 & 25.01 &$ i $&$ 20.92\pm 0.43 $&$  6.83\pm 1.54 $\\
25.90 & 2237953 &  4879 & 26.05 &$ r $&$ 21.10\pm 0.43 $&$  5.15\pm 0.70 $\\
25.91 & 2238775 & 10000 & 26.08 &$ i $&$ 20.91\pm 0.42 $&$  6.82\pm 0.58 $\\
25.91 & 2238821 &  4161 & 26.08 &$ Y $&$ 20.85\pm 0.44 $&$  7.22\pm 2.92 $\\
25.91 & 2238821 &  4228 & 26.08 &$ Z $&$ 20.78\pm 0.43 $&$ -0.23\pm 1.43 $\\
25.92 & 2239618 &  5039 & 26.07 &$ g $&$ 21.61\pm 0.43 $&$  3.91\pm 0.67 $\\
26.91 & 2325407 &  3839 & 27.01 &$ g $&$ 21.69\pm 0.43 $&$  0.00\pm 0.44 $\\
26.92 & 2325639 &  5119 & 27.06 &$ r $&$ 21.07\pm 0.43 $&$  4.87\pm 0.67 $\\
26.92 & 2325639 &  8960 & 27.06 &$ i $&$ 20.86\pm 0.42 $&$  7.12\pm 0.57 $\\
26.92 & 2325685 &  3758 & 27.06 &$ J $&$ 20.56\pm 0.44 $&$ 11.38\pm 4.12 $\\
26.92 & 2325688 &  3758 & 27.06 &$ Z $&$ 20.72\pm 0.43 $&$  6.95\pm 1.48 $\\
26.92 & 2325688 &  3758 & 27.06 &$ Y $&$ 20.84\pm 0.44 $&$  3.92\pm 2.48 $\\
27.90 & 2410506 &  5119 & 28.04 &$ r $&$ 21.09\pm 0.43 $&$  5.85\pm 0.74 $\\
27.91 & 2411320 & 10240 & 28.07 &$ i $&$ 20.96\pm 0.42 $&$  6.13\pm 0.58 $\\
27.91 & 2411368 &  4295 & 28.07 &$ Z $&$ 20.84\pm 0.43 $&$  0.76\pm 1.29 $\\
27.91 & 2411368 &  4295 & 28.07 &$ Y $&$ 20.86\pm 0.44 $&$  4.35\pm 2.39 $\\
27.92 & 2412156 &  5119 & 28.06 &$ g $&$ 21.64\pm 0.43 $&$  3.39\pm 0.73 $\\
28.90 & 2496872 &  4959 & 29.04 &$ r $&$ 21.13\pm 0.43 $&$  4.23\pm 0.63 $\\
28.91 & 2497696 & 10080 & 29.07 &$ i $&$ 20.91\pm 0.42 $&$  6.33\pm 0.55 $\\
28.91 & 2497747 &  4228 & 29.07 &$ Y $&$ 20.70\pm 0.43 $&$  4.82\pm 1.99 $\\
28.91 & 2497747 &  4228 & 29.07 &$ Z $&$ 20.79\pm 0.43 $&$ -0.11\pm 1.18 $\\
28.92 & 2498536 &  5119 & 29.06 &$ g $&$ 21.75\pm 0.43 $&$  3.35\pm 0.63 $\\
29.92 & 2584960 &  3520 & 30.02 &$ r $&$ 21.15\pm 0.43 $&$  4.92\pm 0.66 $\\
29.93 & 2586106 &  7119 & 30.06 &$ i $&$ 21.00\pm 0.42 $&$  5.39\pm 0.59 $\\
29.93 & 2586153 &  3020 & 30.06 &$ Z $&$ 20.81\pm 0.43 $&$ -1.40\pm 1.53 $\\
29.94 & 2586921 &  3440 & 30.05 &$ g $&$ 21.78\pm 0.43 $&$  2.83\pm 0.63 $\\
30.91 & 2670326 &  3199 & 31.00 &$ g $&$ 21.90\pm 0.43 $&$  2.35\pm 0.63 $\\
30.91 & 2670536 &  4879 & 31.05 &$ r $&$ 21.30\pm 0.43 $&$  2.88\pm 0.63 $\\
30.91 & 2670536 &  8080 & 31.05 &$ i $&$ 20.97\pm 0.42 $&$  5.52\pm 0.57 $\\
30.91 & 2670583 &  3355 & 31.05 &$ Y $&$ 20.66\pm 0.43 $&$  3.27\pm 2.66 $\\
30.91 & 2670583 &  3422 & 31.05 &$ Z $&$ 20.66\pm 0.43 $&$  3.83\pm 1.43 $\\
31.90 & 2756306 &  3680 & 32.00 &$ g $&$ 21.82\pm 0.43 $&$  2.53\pm 0.53 $\\
31.90 & 2756574 &  5119 & 32.05 &$ r $&$ 21.22\pm 0.42 $&$  2.92\pm 0.57 $\\
31.90 & 2756574 &  8800 & 32.05 &$ i $&$ 21.00\pm 0.42 $&$  5.30\pm 0.54 $\\
31.91 & 2756622 &  3691 & 32.05 &$ Y $&$ 20.73\pm 0.43 $&$  6.41\pm 2.60 $\\
31.91 & 2756622 &  3691 & 32.05 &$ Z $&$ 20.81\pm 0.43 $&$  3.59\pm 1.38 $\\
32.90 & 2842792 &  3440 & 33.00 &$ g $&$ 21.83\pm 0.43 $&$  2.21\pm 0.54 $\\
32.91 & 2843068 &  4879 & 33.05 &$ r $&$ 21.22\pm 0.43 $&$  2.78\pm 0.60 $\\
32.91 & 2843068 &  8319 & 33.05 &$ i $&$ 21.01\pm 0.42 $&$  5.33\pm 0.57 $\\
32.91 & 2843117 &  3557 & 33.05 &$ Z $&$ 20.74\pm 0.43 $&$  2.95\pm 1.64 $\\
33.90 & 2929382 &  3839 & 34.01 &$ g $&$ 21.86\pm 0.43 $&$  2.34\pm 0.48 $\\
33.91 & 2929674 &  4800 & 34.05 &$ r $&$ 21.32\pm 0.43 $&$  2.93\pm 0.93 $\\
33.91 & 2929674 &  8960 & 34.05 &$ i $&$ 21.02\pm 0.42 $&$  4.89\pm 0.49 $\\
34.89 & 3014902 &  3839 & 35.00 &$ g $&$ 21.91\pm 0.43 $&$  2.23\pm 0.48 $\\
34.90 & 3015214 &  8960 & 35.05 &$ i $&$ 21.06\pm 0.42 $&$  4.78\pm 0.50 $\\
35.90 & 3101699 &  3839 & 36.00 &$ g $&$ 21.95\pm 0.43 $&$  1.58\pm 0.49 $\\
35.90 & 3101980 &  8960 & 36.05 &$ i $&$ 21.06\pm 0.42 $&$  4.31\pm 0.49 $\\
35.90 & 3102033 &  2160 & 36.05 &$ r $&$ 21.23\pm 0.44 $&$  3.30\pm 1.50 $\\
36.89 & 3187381 &  3520 & 37.00 &$ r $&$ 21.71\pm 0.43 $&$ -0.70\pm 0.77 $\\
36.90 & 3188503 &  8080 & 37.04 &$ i $&$ 21.08\pm 0.42 $&$  4.42\pm 0.52 $\\
38.88 & 3359533 &  3839 & 38.98 &$ r $&$ 21.33\pm 0.43 $&$  2.55\pm 0.58 $\\
38.89 & 3360354 &  7680 & 39.01 &$ i $&$ 21.13\pm 0.42 $&$  3.64\pm 0.53 $\\
38.89 & 3360403 &  3221 & 39.01 &$ Z $&$ 20.83\pm 0.43 $&$  1.30\pm45.53 $\\
38.90 & 3361179 &  3839 & 39.00 &$ g $&$ 22.07\pm 0.43 $&$  1.24\pm 0.51 $\\
39.90 & 3446958 &  7680 & 40.01 &$ r $&$ 21.34\pm 0.42 $&$  2.29\pm 0.51 $\\
39.90 & 3446958 &  7680 & 40.01 &$ i $&$ 21.14\pm 0.42 $&$  3.80\pm 0.49 $\\
39.90 & 3447005 &  6442 & 40.01 &$ H $&$ 20.73\pm 0.43 $&$  1.81\pm 2.42 $\\
39.90 & 3447006 &  6442 & 40.01 &$ Y $&$ 20.93\pm 0.43 $&$  2.26\pm 0.94 $\\
42.92 & 3708410 &  2640 & 42.99 &$ i $&$ 21.23\pm 0.43 $&$  4.70\pm 8.51 $\\
42.92 & 3708417 &  2214 & 42.99 &$ Z $&$ 21.25\pm 0.44 $&$  0.28\pm 1.40 $\\
44.88 & 3877978 &  6399 & 44.98 &$ g $&$ 21.98\pm 0.43 $&$  1.37\pm 0.48 $\\
44.88 & 3877978 &  6399 & 44.98 &$ i $&$ 21.18\pm 0.42 $&$  3.12\pm 0.51 $\\
46.89 & 4051373 &  6560 & 47.00 &$ r $&$ 21.41\pm 0.43 $&$  1.81\pm 0.56 $\\
46.89 & 4051373 &  6319 & 47.00 &$ i $&$ 21.15\pm 0.43 $&$  2.86\pm 0.61 $\\
50.87 & 4395336 &  3680 & 50.93 &$ g $&$ 22.11\pm 0.43 $&$  1.12\pm 0.56 $\\
50.87 & 4395336 &  3680 & 50.93 &$ i $&$ 21.28\pm 0.43 $&$  1.64\pm 0.63 $\\
51.88 & 4482266 &  5119 & 51.96 &$ r $&$ 21.41\pm 0.43 $&$  0.83\pm 0.56 $\\
51.88 & 4482267 &  5119 & 51.96 &$ i $&$ 21.20\pm 0.43 $&$  2.08\pm 0.58 $\\
51.88 & 4482314 &  4295 & 51.96 &$ Y $&$ 21.06\pm 0.43 $&$  3.62\pm 1.61 $\\
52.90 & 4570263 &  2560 & 52.94 &$ i $&$ 21.23\pm 0.43 $&$  2.51\pm 0.74 $\\
53.88 & 4655540 &  3839 & 53.94 &$ r $&$ 21.36\pm 0.43 $&$  2.56\pm 0.63 $\\
53.88 & 4655540 &  3839 & 53.94 &$ i $&$ 21.16\pm 0.43 $&$  2.54\pm 0.64 $\\
53.88 & 4655589 &  3221 & 53.94 &$ Y $&$ 21.13\pm 0.44 $&$  2.27\pm 1.56 $\\
54.88 & 4741565 &  4800 & 54.96 &$ g $&$ 21.94\pm 0.44 $&$  1.75\pm 0.75 $\\
54.88 & 4741565 &  5119 & 54.96 &$ i $&$ 21.29\pm 0.43 $&$  1.82\pm 0.62 $\\
54.88 & 4741615 &  2147 & 54.96 &$ Y $&$ 20.74\pm 0.44 $&$  4.30\pm 3.39 $\\
56.88 & 4914230 &  5119 & 56.96 &$ r $&$ 21.54\pm 0.43 $&$ -0.07\pm 1.27 $\\
56.88 & 4914230 &  5119 & 56.96 &$ i $&$ 21.16\pm 0.43 $&$  2.96\pm 0.72 $\\
56.88 & 4914278 &  4295 & 56.96 &$ Y $&$ 20.99\pm 0.43 $&$  1.86\pm 1.99 $\\
57.87 & 4999923 &  3839 & 57.93 &$ i $&$ 21.40\pm 0.43 $&$  0.99\pm 0.83 $\\
58.87 & 5086058 &  3839 & 58.92 &$ r $&$ 21.39\pm 0.43 $&$  1.18\pm 0.66 $\\
58.87 & 5086058 &  3839 & 58.92 &$ i $&$ 21.15\pm 0.43 $&$  2.11\pm 0.68 $\\
58.87 & 5086106 &  3221 & 58.92 &$ Y $&$ 21.03\pm 0.43 $&$  2.65\pm 1.64 $\\
59.87 & 5172391 &  3839 & 59.92 &$ g $&$ 22.19\pm 0.43 $&$  0.50\pm 0.50 $\\
59.87 & 5172391 &  3839 & 59.92 &$ i $&$ 21.36\pm 0.43 $&$  2.19\pm 0.61 $\\
65.86 & 5690438 &  2560 & 65.90 &$ i $&$ 21.33\pm 0.43 $&$  1.71\pm 0.67 $\\
65.86 & 5690438 &  2560 & 65.90 &$ g $&$ 22.20\pm 0.43 $&$  1.00\pm 0.55 $\\
66.86 & 5776448 &  2480 & 66.90 &$ i $&$ 21.43\pm 0.43 $&$  1.61\pm 0.88 $\\
66.86 & 5776448 &  2560 & 66.90 &$ r $&$ 21.51\pm 0.43 $&$  0.06\pm 0.79 $\\
215.15 & 18588991 &  8479 & 215.29 &$ r $&$ 21.60\pm 0.43 $&$  0.20\pm 0.52 $\\
215.15 & 18588991 &  8479 & 215.29 &$ i $&$ 21.35\pm 0.42 $&$  0.27\pm 0.55 $\\
217.15 & 18761668 &  8880 & 217.30 &$ g $&$ 22.26\pm 0.43 $&$  0.10\pm 0.47 $\\
217.15 & 18761668 &  8880 & 217.30 &$ i $&$ 21.40\pm 0.42 $&$  0.12\pm 0.52 $\\
217.15 & 18761678 &  3691 & 217.30 &$ Z $&$ 21.07\pm 0.43 $&$ -0.67\pm 1.20 $\\
219.14 & 18933938 &  4093 & 219.30 &$ Z $&$ 21.17\pm 0.43 $&$  1.71\pm 1.18 $\\
219.14 & 18933983 &  9920 & 219.31 &$ r $&$ 21.57\pm 0.42 $&$  0.12\pm 0.49 $\\
219.14 & 18933983 &  9920 & 219.31 &$ i $&$ 21.41\pm 0.42 $&$  0.63\pm 0.51 $\\
221.11 & 19104115 &  6319 & 221.23 &$ g $&$ 22.25\pm 0.43 $&$  0.33\pm 0.54 $\\
221.11 & 19104115 &  6560 & 221.23 &$ i $&$ 21.46\pm 0.43 $&$  0.31\pm 0.79 $\\
223.14 & 19279069 & 10240 & 223.30 &$ r $&$ 21.61\pm 0.42 $&$  0.27\pm 0.50 $\\
223.14 & 19279069 & 10240 & 223.30 &$ i $&$ 21.45\pm 0.42 $&$  0.83\pm 0.53 $\\
223.14 & 19279078 &  4295 & 223.30 &$ Z $&$ 20.99\pm 0.43 $&$  1.61\pm 1.32 $\\
229.14 & 19797449 &  4765 & 229.32 &$ Z $&$ 21.06\pm 0.43 $&$ -0.32\pm 1.08 $\\
229.14 & 19797488 & 11040 & 229.32 &$ g $&$ 22.26\pm 0.43 $&$  0.18\pm 0.47 $\\
229.14 & 19797488 & 11439 & 229.32 &$ i $&$ 21.47\pm 0.42 $&$  0.67\pm 0.50 $\\
231.13 & 19969644 & 10479 & 231.33 &$ i $&$ 21.38\pm 0.43 $&$  0.65\pm 0.61 $\\
231.13 & 19969803 & 10240 & 231.33 &$ r $&$ 22.18\pm 0.43 $&$  1.05\pm 0.54 $\\
303.53 & 26224942 & 28254 & 384.70 &$ Y $&$ 21.16\pm 0.43 $&$  1.31\pm 0.75 $\\
303.53 & 26224942 & 28389 & 384.70 &$ Z $&$ 21.06\pm 0.43 $&$ -0.51\pm 0.59 $\\
303.53 & 26224983 & 27986 & 384.70 &$ J $&$ 21.36\pm 0.43 $&$  2.10\pm 0.93 $\\
303.53 & 26224983 & 28694 & 384.70 &$ H $&$ 20.86\pm 0.44 $&$  1.64\pm 1.79 $\\
306.52 & 26483726 & 79599 & 395.67 &$ r $&$ 21.58\pm 0.42 $&$  0.26\pm 0.46 $\\
314.00 & 27129366 & 145272 & 418.10 &$ i $&$ 21.44\pm 0.42 $&$  0.01\pm 0.45 $\\
353.44 & 30537092 & 53200 & 378.66 &$ g $&$ 22.25\pm 0.42 $&$  0.10\pm 0.45 $\\
1152.86 & 99607079 & 23439 & 1192.87 &$ r $&$ 21.57\pm 0.42 $&$  0.00\pm 0.44 $\\
1153.36 & 99650438 & 63920 & 1194.37 &$ i $&$ 21.46\pm 0.42 $&$ -0.00\pm 0.48 $\\
1153.36 & 99650451 & 28456 & 1194.37 &$ H $&$ 21.27\pm 0.44 $&$  5.55\pm54.54 $\\
1153.36 & 99650451 & 28657 & 1194.37 &$ J $&$ 21.30\pm 0.43 $&$  0.11\pm 1.62 $\\
1153.36 & 99650553 & 29463 & 1194.37 &$ Y $&$ 21.34\pm 0.43 $&$  0.00\pm 0.96 $\\
1153.36 & 99650553 & 29865 & 1194.37 &$ Z $&$ 21.21\pm 0.43 $&$  0.05\pm 0.73 $\\
1153.85 & 99692829 & 38160 & 1193.88 &$ g $&$ 22.21\pm 0.42 $&$  0.00\pm 0.44 $\\

\enddata
\end{deluxetable*}

\clearpage
\LongTables
\begin{deluxetable*}{rccccccc}
\tablewidth{10pt}
\tablecaption{Residuals between observations and power-law model for RATIR data for early afterglow (before 0.7 days)\label{tab:datosres_early}}
\tablehead{
\colhead{$t_0$ (s)}&
 \multicolumn{5}{c}{Filter}\\[1.2ex]
\colhead{}&
\colhead{$i$ [$\mu$Jy]}&
\colhead{$Z$ [$\mu$Jy]}&
\colhead{$Y$ [$\mu$Jy]}&
\colhead{$J$ [$\mu$Jy]}&
\colhead{$H$ [$\mu$Jy]}}
\startdata
929 &$ 1099.93 \pm 539.14 $&\nodata&\nodata&\nodata&\nodata\\
1009 &\nodata&$ 2805.23 \pm 601.42 $&\nodata&\nodata&\nodata\\
1012 &\nodata&\nodata&\nodata&$ 3354.17 \pm 649.69 $&\nodata\\
1037 &$ 1373.25 \pm 518.59 $&\nodata&\nodata&\nodata&\nodata\\
1111 &\nodata&\nodata&\nodata&\nodata&$ 591.10 \pm 605.02 $\\
1114 &\nodata&\nodata&$ 2951.70 \pm 651.46 $&\nodata&\nodata\\
1140 &$ 314.13 \pm 467.87 $&\nodata&\nodata&\nodata&\nodata\\
1216 &\nodata&\nodata&$ -497.04 \pm 535.12 $&\nodata&$ 2238.44 \pm 567.07 $\\
1249 &$ -34.68 \pm 385.64 $&\nodata&\nodata&\nodata&\nodata\\
1323 &\nodata&$ 832.70 \pm 441.93 $&\nodata&\nodata&\nodata\\
1326 &\nodata&\nodata&\nodata&$ 1761.38 \pm 465.51 $&\nodata\\
1348 &$ -541.16 \pm 341.65 $&\nodata&\nodata&\nodata&\nodata\\
1429 &\nodata&\nodata&\nodata&$ 705.36 \pm 425.84 $&\nodata\\
1432 &\nodata&$ 207.34 \pm 388.42 $&\nodata&\nodata&\nodata\\
1457 &$ -341.40 \pm 325.81 $&\nodata&\nodata&\nodata&\nodata\\
1532 &\nodata&\nodata&\nodata&\nodata&$ 271.86 \pm 473.29 $\\
1534 &\nodata&\nodata&$ 398.85 \pm 421.20 $&\nodata&\nodata\\
1579 &$ -344.62 \pm 303.13 $&\nodata&\nodata&\nodata&\nodata\\
1653 &\nodata&\nodata&$ 760.35 \pm 424.83 $&\nodata&$ 413.36 \pm 387.92 $\\
1683 &$ -10.17 \pm 294.07 $&\nodata&\nodata&\nodata&\nodata\\
1762 &\nodata&$ 237.31 \pm 321.87 $&\nodata&\nodata&\nodata\\
1764 &\nodata&\nodata&\nodata&$ 362.12 \pm 345.01 $&\nodata\\
1778 &$ -26.80 \pm 276.89 $&\nodata&\nodata&\nodata&\nodata\\
1858 &\nodata&\nodata&\nodata&$ 702.49 \pm 330.55 $&\nodata\\
1859 &\nodata&$ 98.84 \pm 303.47 $&\nodata&\nodata&\nodata\\
1887 &$ -345.25 \pm 280.13 $&\nodata&\nodata&\nodata&\nodata\\
1962 &\nodata&\nodata&$ 260.62 \pm 336.24 $&\nodata&\nodata\\
1964 &\nodata&\nodata&\nodata&\nodata&$ 843.22 \pm 386.70 $\\
1993 &$ 63.20 \pm 253.56 $&\nodata&\nodata&\nodata&\nodata\\
2067 &\nodata&\nodata&$ 116.67 \pm 309.69 $&\nodata&\nodata\\
2068 &\nodata&\nodata&\nodata&\nodata&$ 810.12 \pm 362.53 $\\
2120 &$ -776.28 \pm 223.10 $&\nodata&\nodata&\nodata&\nodata\\
2196 &\nodata&$ 1021.73 \pm 282.60 $&\nodata&$ -721.88 \pm 256.29 $&\nodata\\
2223 &$ -304.10 \pm 218.44 $&\nodata&\nodata&\nodata&\nodata\\
2298 &\nodata&\nodata&\nodata&$ 416.47 \pm 272.67 $&\nodata\\
2300 &\nodata&$ -45.74 \pm 248.32 $&\nodata&\nodata&\nodata\\
2328 &$ 11.83 \pm 217.43 $&\nodata&\nodata&\nodata&\nodata\\
2408 &\nodata&\nodata&$ 365.80 \pm 287.64 $&\nodata&$ -10.21 \pm 276.78 $\\
2422 &$ -416.26 \pm 212.59 $&\nodata&\nodata&\nodata&\nodata\\
2502 &\nodata&\nodata&$ -192.37 \pm 258.31 $&\nodata&\nodata\\
2506 &\nodata&\nodata&\nodata&\nodata&$ 191.98 \pm 266.82 $\\
2531 &$ -446.33 \pm 184.76 $&\nodata&\nodata&\nodata&\nodata\\
2605 &\nodata&\nodata&\nodata&$ 26.02 \pm 236.63 $&\nodata\\
2607 &\nodata&$ -175.13 \pm 217.63 $&\nodata&\nodata&\nodata\\
2654 &$ -305.91 \pm 178.58 $&\nodata&\nodata&\nodata&\nodata\\
2729 &\nodata&\nodata&\nodata&$ -206.29 \pm 217.49 $&\nodata\\
2732 &\nodata&$ -567.47 \pm 204.66 $&\nodata&\nodata&\nodata\\
2780 &$ -522.44 \pm 193.74 $&\nodata&\nodata&\nodata&\nodata\\
2855 &\nodata&\nodata&$ -77.25 \pm 243.18 $&\nodata&\nodata\\
2856 &\nodata&\nodata&\nodata&\nodata&$ 106.19 \pm 273.15 $\\
2884 &$ -204.39 \pm 164.74 $&\nodata&\nodata&\nodata&\nodata\\
2960 &\nodata&\nodata&$ -147.92 \pm 218.22 $&\nodata&\nodata\\
2961 &\nodata&\nodata&\nodata&\nodata&$ 605.39 \pm 291.40 $\\
2990 &$ -278.80 \pm 162.89 $&\nodata&\nodata&\nodata&\nodata\\
3067 &\nodata&$ -239.20 \pm 178.90 $&\nodata&\nodata&\nodata\\
3069 &\nodata&\nodata&\nodata&$ -166.34 \pm 196.09 $&\nodata\\
3108 &$ -360.19 \pm 150.44 $&\nodata&\nodata&\nodata&\nodata\\
3186 &\nodata&$ 77.07 \pm 182.57 $&\nodata&$ -1002.49 \pm 167.46 $&\nodata\\
3213 &$ -362.91 \pm 150.66 $&\nodata&\nodata&\nodata&\nodata\\
3292 &\nodata&\nodata&$ -227.89 \pm 191.97 $&\nodata&\nodata\\
3293 &\nodata&\nodata&\nodata&\nodata&$ 329.50 \pm 284.11 $\\
3307 &$ -333.22 \pm 144.97 $&\nodata&\nodata&\nodata&\nodata\\
3387 &\nodata&\nodata&\nodata&\nodata&$ 247.13 \pm 256.03 $\\
3389 &\nodata&\nodata&$ -131.45 \pm 190.18 $&\nodata&\nodata\\
3418 &$ -168.13 \pm 156.71 $&\nodata&\nodata&\nodata&\nodata\\
3493 &\nodata&$ -169.05 \pm 185.52 $&\nodata&$ -868.70 \pm 156.80 $&\nodata\\
3535 &$ -105.29 \pm 140.17 $&\nodata&\nodata&\nodata&\nodata\\
3610 &\nodata&$ -128.75 \pm 158.66 $&\nodata&\nodata&\nodata\\
3611 &\nodata&\nodata&\nodata&$ -100.35 \pm 168.94 $&\nodata\\
3640 &$ -217.72 \pm 133.67 $&\nodata&\nodata&\nodata&\nodata\\
3719 &\nodata&\nodata&\nodata&\nodata&$ 491.39 \pm 228.38 $\\
3721 &\nodata&\nodata&$ 11.29 \pm 175.04 $&\nodata&\nodata\\
3735 &$ -143.56 \pm 143.25 $&\nodata&\nodata&\nodata&\nodata\\
3814 &\nodata&\nodata&$ -144.77 \pm 170.13 $&\nodata&\nodata\\
3815 &\nodata&\nodata&\nodata&\nodata&$ 476.88 \pm 207.06 $\\
3842 &$ -116.80 \pm 128.28 $&\nodata&\nodata&\nodata&\nodata\\
3918 &\nodata&\nodata&\nodata&$ -245.69 \pm 183.08 $&\nodata\\
3919 &\nodata&$ -282.94 \pm 158.48 $&\nodata&\nodata&\nodata\\
3963 &$ -22.03 \pm 123.97 $&\nodata&\nodata&\nodata&\nodata\\
4038 &\nodata&$ 429.42 \pm 154.41 $&\nodata&$ -334.68 \pm 144.00 $&\nodata\\
4069 &$ -204.18 \pm 131.80 $&\nodata&\nodata&\nodata&\nodata\\
4145 &\nodata&\nodata&\nodata&\nodata&$ 294.22 \pm 210.48 $\\
4146 &\nodata&\nodata&$ 88.92 \pm 159.62 $&\nodata&\nodata\\
4171 &$ -43.37 \pm 129.77 $&\nodata&\nodata&\nodata&\nodata\\
4247 &\nodata&\nodata&\nodata&\nodata&$ 403.42 \pm 206.94 $\\
4248 &\nodata&\nodata&$ 92.01 \pm 155.91 $&\nodata&\nodata\\
4295 &$ -68.97 \pm 114.90 $&\nodata&\nodata&\nodata&\nodata\\
4371 &\nodata&$ 430.77 \pm 141.70 $&\nodata&$ -268.65 \pm 134.35 $&\nodata\\
4414 &$ 20.95 \pm 113.41 $&\nodata&\nodata&\nodata&\nodata\\
4493 &\nodata&$ 405.50 \pm 142.94 $&\nodata&$ -305.07 \pm 129.43 $&\nodata\\
4523 &$ -753.30 \pm 142.08 $&\nodata&\nodata&\nodata&\nodata\\
4598 &\nodata&\nodata&$ -62.47 \pm 384.04 $&\nodata&$ -379.43 \pm 186.04 $\\
4642 &$ 128.93 \pm 111.30 $&\nodata&\nodata&\nodata&\nodata\\
4718 &\nodata&\nodata&$ 68.32 \pm 145.11 $&\nodata&\nodata\\
4719 &\nodata&\nodata&\nodata&\nodata&$ 193.53 \pm 181.91 $\\
4742 &$ 13.53 \pm 106.79 $&\nodata&\nodata&\nodata&\nodata\\
4821 &\nodata&\nodata&\nodata&$ -34.60 \pm 133.02 $&\nodata\\
4822 &\nodata&$ -10.51 \pm 122.19 $&\nodata&\nodata&\nodata\\
4846 &$  3.86 \pm 107.35 $&\nodata&\nodata&\nodata&\nodata\\
4922 &\nodata&\nodata&\nodata&$ 16.76 \pm 130.56 $&\nodata\\
4923 &\nodata&$ -1574.14 \pm 86.59 $&\nodata&\nodata&\nodata\\
4953 &$ 12.21 \pm 106.93 $&\nodata&\nodata&\nodata&\nodata\\
5028 &\nodata&\nodata&\nodata&\nodata&$ 826.11 \pm 322.54 $\\
5032 &\nodata&\nodata&$ 216.10 \pm 150.56 $&\nodata&\nodata\\
5059 &$ 33.37 \pm 106.53 $&\nodata&\nodata&\nodata&\nodata\\
5134 &\nodata&\nodata&\nodata&\nodata&$ 422.64 \pm 177.33 $\\
5135 &\nodata&\nodata&$ 270.93 \pm 131.95 $&\nodata&\nodata\\
5186 &$ -59.76 \pm 133.88 $&\nodata&\nodata&\nodata&\nodata\\
5260 &\nodata&\nodata&\nodata&$ 107.47 \pm 126.22 $&\nodata\\
5262 &\nodata&$ 139.56 \pm 115.97 $&\nodata&\nodata&\nodata\\
5287 &$ 187.44 \pm 103.88 $&\nodata&\nodata&\nodata&\nodata\\
5362 &\nodata&$ 402.54 \pm 128.18 $&\nodata&$ -101.23 \pm 111.83 $&\nodata\\
5394 &$ 48.19 \pm 97.91 $&\nodata&\nodata&\nodata&\nodata\\
5470 &\nodata&\nodata&$ 732.22 \pm 209.78 $&\nodata&$ 207.25 \pm 125.30 $\\
5506 &$ 22.50 \pm 97.93 $&\nodata&\nodata&\nodata&\nodata\\
5586 &\nodata&\nodata&$ 605.06 \pm 160.57 $&\nodata&$ 124.24 \pm 126.73 $\\
5615 &$ 165.21 \pm 94.75 $&\nodata&\nodata&\nodata&\nodata\\
5690 &\nodata&\nodata&\nodata&$ 255.73 \pm 118.96 $&\nodata\\
5694 &\nodata&$ -29.63 \pm 109.85 $&\nodata&\nodata&\nodata\\
5715 &$ 176.93 \pm 92.38 $&\nodata&\nodata&\nodata&\nodata\\
5789 &\nodata&\nodata&\nodata&$ 338.34 \pm 120.32 $&\nodata\\
5790 &\nodata&$ 224.85 \pm 106.05 $&\nodata&\nodata&\nodata\\
5823 &$ 203.43 \pm 90.44 $&\nodata&\nodata&\nodata&\nodata\\
5897 &\nodata&\nodata&\nodata&\nodata&$ 557.04 \pm 129.97 $\\
5898 &\nodata&\nodata&$ 112.54 \pm 123.03 $&\nodata&\nodata\\
5942 &$ -57.18 \pm 99.26 $&\nodata&\nodata&\nodata&\nodata\\
6018 &\nodata&\nodata&$ 240.91 \pm 114.64 $&\nodata&\nodata\\
6020 &\nodata&\nodata&\nodata&\nodata&$ 782.68 \pm 182.53 $\\
6050 &$ 120.56 \pm 87.90 $&\nodata&\nodata&\nodata&\nodata\\
6124 &\nodata&\nodata&\nodata&$ 236.29 \pm 108.81 $&\nodata\\
6125 &\nodata&$ 138.35 \pm 99.38 $&\nodata&\nodata&\nodata\\
\enddata
\end{deluxetable*}

\LongTables
\begin{deluxetable*}{rccccccc}
\tablewidth{10pt}
\tablecaption{Residuals between observations and power-law model for RATIR data for late afterglow (after 0.7 days)\label{tab:datosres}}
\tablehead{
\colhead{$t_0$ (d)}&
 \multicolumn{7}{c}{Filter}\\[1.2ex]
\colhead{}&
\colhead{$g$ [$\mu$Jy]}&
\colhead{$r$ [$\mu$Jy]}&
\colhead{$i$ [$\mu$Jy]}&
\colhead{$Z$ [$\mu$Jy]}&
\colhead{$Y$ [$\mu$Jy]}&
\colhead{$J$ [$\mu$Jy]}&
\colhead{$H$ [$\mu$Jy]}}
\startdata
 0.83 &\nodata&$ -23.90 \pm  3.62 $&$ -37.66 \pm  3.51 $&$ -48.43 \pm  9.07 $&$ -50.50 \pm  9.44 $&$ -66.74 \pm 10.87 $&$ -54.80 \pm 10.22 $\\
 0.85 &\nodata&$ -20.88 \pm  4.07 $&$ -38.87 \pm  3.49 $&$ -46.55 \pm  9.88 $&$ -31.91 \pm 10.33 $&$ -56.30 \pm  9.97 $&$ -46.25 \pm 17.28 $\\
 0.87 &\nodata&$ -21.47 \pm  2.53 $&$ -25.19 \pm  3.31 $&$ -41.10 \pm  7.91 $&$ -40.88 \pm  9.58 $&$ -29.30 \pm  9.93 $&$ -41.91 \pm  9.72 $\\
 0.90 &\nodata&$ -15.79 \pm  4.17 $&$ -32.39 \pm  3.86 $&$ -39.28 \pm  8.21 $&$ -56.57 \pm  7.43 $&$ -39.85 \pm  8.11 $&$ -50.19 \pm  7.82 $\\
 0.92 &\nodata&$ -22.70 \pm  2.79 $&$ -28.13 \pm  3.29 $&$ -40.63 \pm  7.88 $&$ -26.98 \pm  7.88 $&$ -69.72 \pm  7.39 $&$ -14.33 \pm  8.76 $\\
 0.94 &\nodata&$ -19.90 \pm  2.81 $&$ -32.23 \pm  3.14 $&$ -35.16 \pm  5.39 $&$ -37.45 \pm  8.05 $&$ -30.91 \pm  8.56 $&$ 14.00 \pm  8.31 $\\
 0.97 &\nodata&$ -14.07 \pm  3.22 $&$ -24.73 \pm  3.38 $&$ -26.06 \pm  6.43 $&$ -28.58 \pm  7.58 $&$ -35.32 \pm  7.58 $&$ -7.64 \pm  7.58 $\\
 0.99 &\nodata&$ -12.95 \pm  3.62 $&$ -25.80 \pm  2.90 $&$ -22.56 \pm  7.51 $&$ -42.19 \pm  6.59 $&$ -38.27 \pm  7.29 $&$ 10.01 \pm  7.96 $\\
 1.01 &\nodata&$ -7.59 \pm  3.37 $&$ -26.91 \pm  3.13 $&$ -21.96 \pm  7.38 $&$ -30.36 \pm  7.26 $&$ -21.45 \pm  7.40 $&$ -17.75 \pm  7.80 $\\
 1.04 &\nodata&$ -10.58 \pm  3.01 $&$ -20.13 \pm  3.02 $&$ -18.67 \pm  9.83 $&$ -30.09 \pm  7.18 $&$ -22.21 \pm  8.67 $&$ -25.60 \pm 10.30 $\\
 1.06 &\nodata&$ -15.91 \pm  3.58 $&$ -19.59 \pm  3.08 $&$ -40.60 \pm  8.52 $&$ -25.47 \pm  7.58 $&$ -16.84 \pm  9.29 $&$ -5.48 \pm 10.43 $\\
 1.83 &\nodata&$ -1.14 \pm  1.17 $&$ -2.56 \pm  1.76 $&$  3.03 \pm  4.45 $&$  6.59 \pm  4.86 $&$ -8.12 \pm  7.28 $&$ 10.77 \pm  8.73 $\\
 1.85 &\nodata&$ -2.12 \pm  1.08 $&$ -2.66 \pm  1.67 $&$ -5.28 \pm  3.94 $&$  5.02 \pm  5.26 $&$ -3.83 \pm  6.66 $&$  0.36 \pm  8.23 $\\
 1.87 &\nodata&$ -1.21 \pm  1.19 $&$ -1.91 \pm  1.62 $&$ -7.42 \pm  4.18 $&$  4.85 \pm  5.26 $&$ -7.31 \pm  6.44 $&$ 12.60 \pm  8.85 $\\
 1.89 &\nodata&$  0.36 \pm  0.86 $&$ -2.55 \pm  1.24 $&$ -0.80 \pm  3.64 $&$  1.51 \pm  4.21 $&$ -9.33 \pm  5.33 $&$ 21.06 \pm  7.82 $\\
 1.91 &\nodata&$ -2.19 \pm  1.04 $&$ -2.26 \pm  1.60 $&$ -1.96 \pm  3.56 $&$  3.04 \pm  4.33 $&$ -4.08 \pm  5.43 $&$  3.01 \pm  6.82 $\\
 1.93 &\nodata&$ -1.24 \pm  1.32 $&$ -2.41 \pm  1.59 $&$ -0.62 \pm  3.54 $&$  0.67 \pm  4.26 $&$ -3.65 \pm  5.17 $&$ 16.87 \pm  7.51 $\\
 1.96 &\nodata&$  0.51 \pm  1.52 $&$ -1.73 \pm  1.48 $&$  2.56 \pm  3.65 $&$  4.93 \pm  4.65 $&$ -3.31 \pm  7.80 $&$ 19.87 \pm  6.70 $\\
 1.98 &\nodata&$ -1.38 \pm  1.62 $&$ -0.24 \pm  1.41 $&$ -5.77 \pm  3.98 $&$ 13.89 \pm  4.77 $&$  1.87 \pm  5.53 $&$ 43.92 \pm 10.52 $\\
 2.00 &\nodata&$ -2.54 \pm  1.24 $&$  1.08 \pm  1.59 $&$  6.36 \pm  4.22 $&$ -3.77 \pm  4.65 $&$ -5.57 \pm  5.55 $&$ 35.66 \pm  7.94 $\\
 2.02 &\nodata&$ -2.07 \pm  1.33 $&$  0.57 \pm  1.47 $&\nodata&\nodata&$  5.51 \pm  6.66 $&$ 10.72 \pm  9.75 $\\
 2.03 &\nodata&\nodata&\nodata&$  3.21 \pm  4.22 $&$ -3.50 \pm  5.05 $&\nodata&\nodata\\
 2.04 &\nodata&$ -0.80 \pm  1.60 $&$ -1.18 \pm  1.93 $&\nodata&\nodata&$  5.76 \pm  7.21 $&$ 31.37 \pm 11.22 $\\
 2.83 &\nodata&$  0.04 \pm  0.68 $&$ -1.22 \pm  1.01 $&$  5.82 \pm  2.89 $&$ 13.99 \pm  4.88 $&$ -3.86 \pm  6.33 $&$ 22.36 \pm  8.99 $\\
 2.85 &\nodata&$  1.91 \pm  1.01 $&$  0.51 \pm  1.14 $&$ -0.35 \pm  3.12 $&$ 10.05 \pm  4.87 $&$  2.82 \pm  7.44 $&$  5.39 \pm 11.54 $\\
 2.87 &\nodata&$  2.22 \pm  0.70 $&$  0.25 \pm  0.99 $&$  3.65 \pm  2.81 $&$ 17.59 \pm  5.00 $&$ -1.42 \pm  5.62 $&$ 19.63 \pm  8.72 $\\
 2.89 &\nodata&$  1.50 \pm  0.81 $&$  0.05 \pm  0.88 $&$  5.80 \pm  2.37 $&$ -2.79 \pm  3.37 $&$ -6.73 \pm  4.70 $&$  6.42 \pm  6.93 $\\
 2.91 &\nodata&$  0.41 \pm  0.78 $&$ -0.30 \pm  0.93 $&$ -2.00 \pm  2.60 $&$  2.25 \pm  3.87 $&$ -1.02 \pm  4.80 $&$  9.47 \pm  7.36 $\\
 2.93 &\nodata&$  0.20 \pm  0.96 $&$ -0.41 \pm  0.94 $&$ -0.22 \pm  2.62 $&$  2.15 \pm  5.01 $&$  2.52 \pm  4.73 $&$ 23.24 \pm  7.61 $\\
 2.95 &\nodata&$  0.07 \pm  0.97 $&$ -0.34 \pm  0.97 $&$  4.08 \pm  2.62 $&$ 10.02 \pm  4.21 $&$  6.05 \pm  4.63 $&$ 14.62 \pm  7.89 $\\
 2.97 &\nodata&$ -0.39 \pm  0.81 $&$ -0.72 \pm  0.98 $&$ -0.90 \pm  2.91 $&$  5.18 \pm  4.19 $&$ -0.48 \pm  4.68 $&$ 32.10 \pm  8.50 $\\
 2.99 &\nodata&$  0.64 \pm  0.94 $&$  2.30 \pm  1.04 $&$ -2.29 \pm  2.99 $&$  9.74 \pm  4.75 $&$  2.42 \pm  5.21 $&$  8.66 \pm  9.56 $\\
 3.02 &\nodata&$ -2.13 \pm  0.81 $&$  3.50 \pm  1.16 $&$  0.04 \pm  2.88 $&$  9.46 \pm  4.54 $&$  6.81 \pm  5.12 $&$ 20.49 \pm  9.20 $\\
 3.04 &\nodata&$  2.05 \pm  1.00 $&$ -0.43 \pm  1.02 $&$  0.30 \pm  3.10 $&$  4.02 \pm  4.53 $&$  0.98 \pm  5.47 $&$ 21.31 \pm  9.52 $\\
 3.82 &\nodata&$ -0.42 \pm  0.82 $&$  0.05 \pm  0.87 $&\nodata&\nodata&\nodata&\nodata\\
 3.84 &\nodata&$  1.05 \pm  0.72 $&$  1.35 \pm  0.80 $&\nodata&\nodata&\nodata&\nodata\\
 3.86 &\nodata&$  1.65 \pm  0.67 $&$  0.46 \pm  0.69 $&\nodata&\nodata&\nodata&\nodata\\
 3.88 &\nodata&$  0.38 \pm  0.63 $&$  0.40 \pm  0.76 $&\nodata&\nodata&\nodata&\nodata\\
 3.90 &\nodata&$  0.15 \pm  0.75 $&$ -0.69 \pm  0.74 $&\nodata&\nodata&\nodata&\nodata\\
 3.92 &\nodata&$  1.34 \pm  0.67 $&$  0.73 \pm  0.80 $&\nodata&\nodata&\nodata&\nodata\\
 3.94 &\nodata&$  0.52 \pm  0.76 $&$  0.61 \pm  0.75 $&\nodata&\nodata&\nodata&\nodata\\
 3.96 &\nodata&$  0.13 \pm  0.62 $&$  0.59 \pm  0.68 $&\nodata&\nodata&\nodata&\nodata\\
 3.97 &\nodata&$  1.37 \pm  0.69 $&$  2.55 \pm  0.82 $&\nodata&\nodata&\nodata&\nodata\\
 4.00 &\nodata&$  0.42 \pm  0.65 $&$  0.31 \pm  0.66 $&\nodata&\nodata&\nodata&\nodata\\
 4.01 &\nodata&$  2.02 \pm  0.71 $&$  2.76 \pm  0.75 $&\nodata&\nodata&\nodata&\nodata\\
 4.03 &\nodata&$  0.88 \pm  0.75 $&$  0.02 \pm  0.86 $&\nodata&\nodata&\nodata&\nodata\\
 5.03 &$ -1.51 \pm  0.81 $&$ -2.30 \pm  0.95 $&$  1.03 \pm  0.84 $&\nodata&\nodata&\nodata&\nodata\\
 5.94 &\nodata&$  1.83 \pm  0.33 $&\nodata&\nodata&\nodata&\nodata&\nodata\\
 5.95 &\nodata&\nodata&$  1.78 \pm  0.35 $&$  0.08 \pm  0.90 $&$  1.67 \pm  1.29 $&$  7.04 \pm  1.60 $&$  3.14 \pm  2.62 $\\
 5.97 &$ -0.46 \pm  0.24 $&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\
 6.93 &$  0.53 \pm  0.22 $&\nodata&$  1.75 \pm  0.33 $&$  3.24 \pm  0.89 $&$  1.94 \pm  1.35 $&$  8.00 \pm  2.36 $&$  0.91 \pm  2.76 $\\
 7.94 &$  0.45 \pm  0.26 $&\nodata&$  1.42 \pm  0.35 $&\nodata&\nodata&\nodata&\nodata\\
 7.95 &\nodata&\nodata&\nodata&$  2.07 \pm  1.01 $&$  5.42 \pm  1.54 $&$ 10.57 \pm  2.09 $&$ 24.92 \pm  3.36 $\\
 9.96 &$  0.51 \pm  0.23 $&\nodata&$  2.37 \pm  0.36 $&$  3.07 \pm  1.16 $&$  3.25 \pm  1.72 $&$  2.34 \pm  2.31 $&$ -20.23 \pm  3.90 $\\
10.91 &\nodata&$  2.27 \pm  0.90 $&\nodata&\nodata&\nodata&\nodata&\nodata\\
10.93 &$  0.22 \pm  0.62 $&\nodata&$  2.48 \pm  0.38 $&$  0.63 \pm  1.11 $&$  3.45 \pm  1.77 $&$  9.80 \pm  2.97 $&\nodata\\
11.93 &$  1.31 \pm  0.23 $&$  2.76 \pm  0.29 $&$  2.69 \pm  0.23 $&$  2.05 \pm  0.67 $&$  1.99 \pm  1.01 $&$ -0.66 \pm  1.35 $&$  3.62 \pm  2.13 $\\
12.91 &$  1.68 \pm  0.23 $&$  3.14 \pm  0.31 $&$  3.28 \pm  0.26 $&$  3.37 \pm  0.76 $&$  4.80 \pm  1.19 $&$  5.42 \pm  1.69 $&$ -10.94 \pm  2.49 $\\
13.91 &$  1.77 \pm  0.21 $&$  3.02 \pm  0.32 $&$  2.67 \pm  0.24 $&$  1.70 \pm  0.73 $&$  3.44 \pm  1.17 $&$  8.17 \pm  1.60 $&$ -11.87 \pm  2.51 $\\
14.90 &\nodata&$  3.59 \pm  0.30 $&\nodata&\nodata&\nodata&\nodata&\nodata\\
14.91 &\nodata&\nodata&$  3.15 \pm  0.23 $&$  2.43 \pm  0.67 $&$  4.01 \pm  1.01 $&$  6.37 \pm  1.39 $&$  5.74 \pm  2.11 $\\
14.92 &$  1.89 \pm  0.21 $&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\
15.89 &\nodata&$  3.18 \pm  0.33 $&\nodata&\nodata&\nodata&\nodata&\nodata\\
15.90 &\nodata&\nodata&$  2.86 \pm  0.25 $&$  2.86 \pm  0.77 $&$  2.85 \pm  1.14 $&$  0.35 \pm  1.55 $&$ -4.27 \pm  2.23 $\\
15.91 &$  2.21 \pm  0.25 $&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\
16.91 &$  2.23 \pm  0.28 $&$  4.15 \pm  0.36 $&$  3.52 \pm  0.28 $&$  3.38 \pm  0.82 $&$  2.10 \pm  1.45 $&$  0.30 \pm  1.85 $&\nodata\\
17.91 &\nodata&$  3.91 \pm  0.41 $&\nodata&\nodata&\nodata&\nodata&\nodata\\
17.93 &\nodata&\nodata&$  3.77 \pm  0.33 $&$  2.45 \pm  0.97 $&$  0.61 \pm  1.57 $&\nodata&\nodata\\
17.94 &$  1.98 \pm  0.34 $&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\
18.92 &$  1.94 \pm  0.25 $&$  3.12 \pm  0.31 $&$  3.55 \pm  0.25 $&$  4.14 \pm  0.70 $&$  4.46 \pm  1.12 $&$  6.55 \pm  1.47 $&\nodata\\
19.91 &$  1.91 \pm  0.26 $&$  3.26 \pm  0.37 $&$  3.60 \pm  0.28 $&$  3.51 \pm  0.80 $&$  3.64 \pm  1.34 $&$  1.20 \pm  1.55 $&\nodata\\
20.91 &\nodata&$  3.40 \pm  0.42 $&$  3.91 \pm  0.34 $&\nodata&\nodata&\nodata&\nodata\\
20.92 &$  1.21 \pm  0.36 $&\nodata&\nodata&$  5.55 \pm  0.96 $&$  3.31 \pm  1.38 $&$  1.71 \pm  1.84 $&\nodata\\
21.92 &$  1.24 \pm  0.37 $&$  3.10 \pm  0.42 $&$  3.47 \pm  0.37 $&$  5.00 \pm  1.11 $&$  2.32 \pm  1.35 $&$ -0.34 \pm  1.68 $&\nodata\\
22.91 &\nodata&$  3.35 \pm  0.39 $&\nodata&\nodata&\nodata&\nodata&\nodata\\
22.92 &\nodata&\nodata&$  3.45 \pm  0.27 $&\nodata&\nodata&\nodata&\nodata\\
22.93 &$  2.34 \pm  0.30 $&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\
23.91 &$  2.17 \pm  0.39 $&$  3.15 \pm  0.47 $&$  3.69 \pm  0.31 $&\nodata&\nodata&\nodata&\nodata\\
24.99 &\nodata&$ -0.16 \pm  1.02 $&$  3.45 \pm  1.08 $&\nodata&\nodata&\nodata&\nodata\\
25.90 &\nodata&$  2.42 \pm  0.51 $&\nodata&\nodata&\nodata&\nodata&\nodata\\
25.91 &\nodata&\nodata&$  3.61 \pm  0.38 $&$ -4.18 \pm  1.03 $&$  2.79 \pm  1.60 $&\nodata&\nodata\\
25.92 &$  1.59 \pm  0.48 $&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\
26.91 &$ -2.20 \pm  0.00 $&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\
26.92 &\nodata&$  2.28 \pm  0.48 $&$  4.08 \pm  0.36 $&$  3.20 \pm  1.06 $&$ -0.28 \pm  1.46 $&$  7.28 \pm  1.94 $&\nodata\\
27.90 &\nodata&$  3.38 \pm  0.55 $&\nodata&\nodata&\nodata&\nodata&\nodata\\
27.91 &\nodata&\nodata&$  3.24 \pm  0.37 $&$ -2.79 \pm  0.92 $&$  0.36 \pm  1.43 $&\nodata&\nodata\\
27.92 &$  1.29 \pm  0.54 $&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\
28.90 &\nodata&$  1.89 \pm  0.44 $&\nodata&\nodata&\nodata&\nodata&\nodata\\
28.91 &\nodata&\nodata&$  3.58 \pm  0.33 $&$ -3.49 \pm  0.86 $&$  1.02 \pm  1.28 $&\nodata&\nodata\\
28.92 &$  1.35 \pm  0.43 $&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\
29.92 &\nodata&$  2.69 \pm  0.47 $&\nodata&\nodata&\nodata&\nodata&\nodata\\
29.93 &\nodata&\nodata&$  2.77 \pm  0.39 $&$ -4.62 \pm  1.08 $&\nodata&\nodata&\nodata\\
29.94 &$  0.93 \pm  0.43 $&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\
30.91 &$  0.54 \pm  0.44 $&$  0.75 \pm  0.44 $&$  3.01 \pm  0.36 $&$  0.75 \pm  0.99 $&$ -0.19 \pm  1.52 $&\nodata&\nodata\\
31.90 &$  0.80 \pm  0.30 $&$  0.88 \pm  0.36 $&$  2.91 \pm  0.32 $&\nodata&\nodata&\nodata&\nodata\\
31.91 &\nodata&\nodata&\nodata&$  0.64 \pm  1.01 $&$  3.11 \pm  1.50 $&\nodata&\nodata\\
32.90 &$  0.55 \pm  0.33 $&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\
32.91 &\nodata&$  0.83 \pm  0.40 $&$  3.04 \pm  0.37 $&$  0.13 \pm  1.13 $&\nodata&\nodata&\nodata\\
33.90 &$  0.75 \pm  0.21 $&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\
33.91 &\nodata&$  1.06 \pm  0.70 $&$  2.70 \pm  0.23 $&\nodata&\nodata&\nodata&\nodata\\
34.89 &$  0.70 \pm  0.21 $&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\
34.90 &\nodata&\nodata&$  2.67 \pm  0.24 $&\nodata&\nodata&\nodata&\nodata\\
35.90 &$  0.11 \pm  0.22 $&$  1.57 \pm  1.07 $&$  2.28 \pm  0.22 $&\nodata&\nodata&\nodata&\nodata\\
36.89 &\nodata&$ -2.36 \pm  0.58 $&\nodata&\nodata&\nodata&\nodata&\nodata\\
36.90 &\nodata&\nodata&$  2.47 \pm  0.28 $&\nodata&\nodata&\nodata&\nodata\\
38.88 &\nodata&$  1.01 \pm  0.37 $&\nodata&\nodata&\nodata&\nodata&\nodata\\
38.89 &\nodata&\nodata&$  1.83 \pm  0.31 $&$ -0.93 \pm  6.74 $&\nodata&\nodata&\nodata\\
38.90 &$ -0.07 \pm  0.26 $&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\
39.90 &\nodata&$  0.80 \pm  0.27 $&$  2.06 \pm  0.23 $&\nodata&$ -0.16 \pm  0.71 $&\nodata&$ -0.89 \pm  1.43 $\\
42.92 &\nodata&\nodata&$  3.12 \pm  2.86 $&$ -1.66 \pm  1.02 $&\nodata&\nodata&\nodata\\
44.88 &$  0.29 \pm  0.19 $&\nodata&$  1.64 \pm  0.27 $&\nodata&\nodata&\nodata&\nodata\\
46.89 &\nodata&$  0.62 \pm  0.35 $&$  1.47 \pm  0.41 $&\nodata&\nodata&\nodata&\nodata\\
50.87 &$  0.22 \pm  0.34 $&\nodata&$  0.40 \pm  0.43 $&\nodata&\nodata&\nodata&\nodata\\
51.88 &\nodata&$ -0.20 \pm  0.34 $&$  0.88 \pm  0.38 $&\nodata&$  1.95 \pm  1.12 $&\nodata&\nodata\\
52.90 &\nodata&\nodata&$  1.34 \pm  0.55 $&\nodata&\nodata&\nodata&\nodata\\
53.88 &\nodata&$  1.59 \pm  0.44 $&$  1.40 \pm  0.45 $&\nodata&$  0.69 \pm  1.10 $&\nodata&\nodata\\
54.88 &$  0.94 \pm  0.56 $&\nodata&$  0.70 \pm  0.43 $&\nodata&$  2.76 \pm  1.74 $&\nodata&\nodata\\
56.88 &\nodata&$ -0.97 \pm  0.91 $&$  1.91 \pm  0.53 $&\nodata&$  0.39 \pm  1.28 $&\nodata&\nodata\\
57.87 &\nodata&\nodata&$ -0.04 \pm  0.63 $&\nodata&\nodata&\nodata&\nodata\\
58.87 &\nodata&$  0.32 \pm  0.47 $&$  1.10 \pm  0.49 $&\nodata&$  1.26 \pm  1.13 $&\nodata&\nodata\\
59.87 &$ -0.21 \pm  0.25 $&\nodata&$  1.20 \pm  0.42 $&\nodata&\nodata&\nodata&\nodata\\
65.86 &$  0.38 \pm  0.34 $&\nodata&$  0.85 \pm  0.49 $&\nodata&\nodata&\nodata&\nodata\\
66.86 &\nodata&$ -0.66 \pm  0.59 $&$  0.77 \pm  0.66 $&\nodata&\nodata&\nodata&\nodata\\
215.15 &\nodata&$  0.06 \pm  0.29 $&$  0.11 \pm  0.33 $&\nodata&\nodata&\nodata&\nodata\\
217.15 &$ -0.02 \pm  0.19 $&\nodata&$ -0.04 \pm  0.28 $&$ -0.87 \pm  0.87 $&\nodata&\nodata&\nodata\\
219.14 &\nodata&$ -0.02 \pm  0.23 $&$  0.47 \pm  0.26 $&$  1.51 \pm  0.86 $&\nodata&\nodata&\nodata\\
221.11 &$  0.21 \pm  0.32 $&\nodata&$  0.16 \pm  0.59 $&\nodata&\nodata&\nodata&\nodata\\
223.14 &\nodata&$  0.13 \pm  0.25 $&$  0.67 \pm  0.30 $&$  1.42 \pm  0.94 $&\nodata&\nodata&\nodata\\
229.14 &$  0.07 \pm  0.17 $&\nodata&$  0.53 \pm  0.25 $&$ -0.50 \pm  0.80 $&\nodata&\nodata&\nodata\\
231.13 &\nodata&$  0.92 \pm  0.31 $&$  0.51 \pm  0.41 $&\nodata&\nodata&\nodata&\nodata\\
303.53 &\nodata&\nodata&\nodata&$ -0.64 \pm  0.39 $&$  1.17 \pm  0.56 $&$  1.96 \pm  0.70 $&$  1.49 \pm  1.20 $\\
306.52 &\nodata&$  0.18 \pm  0.15 $&\nodata&\nodata&\nodata&\nodata&\nodata\\
314.00 &\nodata&\nodata&$ -0.09 \pm  0.09 $&\nodata&\nodata&\nodata&\nodata\\
353.44 &$  0.04 \pm  0.09 $&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\
1152.86 &\nodata&$ -0.01 \pm  0.00 $&\nodata&\nodata&\nodata&\nodata&\nodata\\
1153.36 &\nodata&\nodata&$ -0.02 \pm  0.19 $&$  0.03 \pm  0.54 $&$ -0.02 \pm  0.72 $&$  0.09 \pm  1.12 $&$  5.53 \pm  7.37 $\\
1153.85 &$ -0.01 \pm  0.00 $&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\

\enddata
\end{deluxetable*}
